Larger language models do in-context learning differently

We study how in-context learning (ICL) in language models is affected by semantic priors versus input-label mappings. We investigate two setups-ICL with flipped labels and ICL with semantically-unrelated labels-across various model families (GPT-3, InstructGPT, Codex, PaLM, and Flan-PaLM). First, experiments on ICL with flipped labels show that overriding semantic priors is an emergent ability of model scale. While small language models ignore flipped labels presented in-context and thus rely primarily on semantic priors from pretraining, large models can override semantic priors when presented with in-context exemplars that contradict priors, despite the stronger semantic priors that larger models may hold. We next study semantically-unrelated label ICL (SUL-ICL), in which labels are semantically unrelated to their inputs (e.g., foo/bar instead of negative/positive), thereby forcing language models to learn the input-label mappings shown in in-context exemplars in order to perform the task. The ability to do SUL-ICL also emerges primarily with scale, and large-enough language models can even perform linear classification in a SUL-ICL setting. Finally, we evaluate instruction-tuned models and find that instruction tuning strengthens both the use of semantic priors and the capacity to learn input-label mappings, but more of the former.

==> Figures/arbitrary-targets.tex <==
\begin{figure*}[t]
    \begin{subfigure}[b]{\linewidth}
        \pgfplotsset{width=0.95\linewidth, height=4.5cm,
            /pgfplots/ybar legend/.style={
            /pgfplots/legend image code/.code={%
               \draw[##1,/tikz/.cd,yshift=-0.25em]
                (0cm,0cm) rectangle (7pt,0.8em);},
           },}
            \begin{tikzpicture}  
            \begin{groupplot}[
                  group style={
                  group name=plot,
                  horizontal sep=5pt,
                  vertical sep=20pt,
                  group size=1 by 1},]
              \nextgroupplot[
                    ybar=0pt,
                    ymin=0, ymax=100,
                    ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
                    major x tick style = transparent,
                    bar width=6pt,
                    enlarge x limits=0.14,
                    ylabel={Accuracy (\%)},
                    symbolic x coords={OE, LC-1D, LC-2D, LC-3D, SST-2},  
                    xtick=data,  
                    axis x line*=bottom,
                    axis y line*=left,
                    y label style={at={(axis description cs:-0.06,0.5)},anchor=south},
                    % nodes near coords,  
                    % nodes near coords align={vertical},  
                    % nodes near coords style={font=\scriptsize},
                    legend cell align=left,
                        legend style={
                                at={(1.05,0.5)},
                                anchor=west,
                                column sep=1ex,
                                font=\small,
                                % draw=none,
                        }
                    ]  
                \addplot[ybar, fill=frenchlilac!60, postaction={}] coordinates {
                    (OE, 87.6)
                    (LC-1D, 99.6)
                    (LC-2D, 86.0)
                    (LC-3D, 82.8)
                    (SST-2, 94.0)
                };  % Random
                \addplot[ybar, fill=frenchlilac!60, postaction={pattern=north east lines}] coordinates {
                    (OE, 84.4)
                    (LC-1D, 99.6)
                    (LC-2D, 88.0)
                    (LC-3D, 81.6)
                    (SST-2, 95.2)
                };  % Random (Reversed)
                ]
                \addplot[ybar, fill=gray!20,  postaction={}] coordinates {
                    (OE, 95.6)
                    (LC-1D, 99.6)
                    (LC-2D, 89.6)
                    (LC-3D, 86.0)
                    (SST-2, 95.2)
                };  % Numbers
                \addplot[ybar, fill=gray!20,  postaction={pattern=north east lines}] coordinates {
                    (OE, 79.6)
                    (LC-1D, 100.0)
                    (LC-2D, 88.8)
                    (LC-3D, 83.2)
                    (SST-2, 94.8)
                };  % Numbers (Reversed)
                \addplot[ybar, fill=frenchblue!60,  postaction={}] coordinates {
                    (OE, 86.4)
                    (LC-1D, 99.2)
                    (LC-2D, 87.2)
                    (LC-3D, 84.4)
                    (SST-2, 93.6)
                };  % Letters
                \addplot[ybar, fill=frenchblue!60,  postaction={pattern=north east lines}] coordinates {
                    (OE, 84.8)
                    (LC-1D, 99.6)
                    (LC-2D, 89.2)
                    (LC-3D, 84.0)
                    (SST-2, 94.0)
                };  % Letters (Reversed)
                \addplot[ybar, fill=frenchbeige!40, postaction={}] coordinates {
                    (OE, 75.6)
                    (LC-1D, 98.8)
                    (LC-2D, 85.6)
                    (LC-3D, 81.6)
                    (SST-2, 93.6)
                };  % Fruits
                \addplot[ybar, fill=frenchbeige!40, postaction={pattern=north east lines}] coordinates {
                    (OE, 84.4)
                    (LC-1D, 99.6)
                    (LC-2D, 87.2)
                    (LC-3D, 84.8)
                    (SST-2, 94.4)
                };  % Fruits (Reversed)
                \addplot[ybar, fill=jweigreen!40, postaction={}] coordinates {
                    (OE, 100.0)
                    (LC-1D, 100.0)
                    (LC-2D, 88.0)
                    (LC-3D, 80.0)
                    (SST-2, 95.6)
                };  % Natural Language
                ]
            \end{groupplot}
            \end{tikzpicture} 
        \end{subfigure}
    \begin{subfigure}[b]{0.8\linewidth}
        \pgfplotsset{width=\linewidth, height=5cm,
            /pgfplots/ybar legend/.style={
            /pgfplots/legend image code/.code={%
               \draw[##1,/tikz/.cd,yshift=-0.25em]
                (0cm,0cm) rectangle (7pt,0.8em);},
           },}
            \begin{tikzpicture}  
            \begin{groupplot}[
                  group style={
                  group name=plot,
                  horizontal sep=5pt,
                  vertical sep=20pt,
                  group size=1 by 2},]
              \nextgroupplot[
                    ybar=0pt,
                    ymin=0, ymax=100,
                    ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
                    major x tick style = transparent,
                    bar width=6pt,
                    enlarge x limits=0.2,
                    ylabel={Accuracy (\%)},
                    symbolic x coords={SUBJ, TREC, QQP, RTE},  
                    xtick=data,  
                    axis x line*=bottom,
                    axis y line*=left,
                    y label style={at={(axis description cs:-0.06,0.5)},anchor=south},
                    ]  
                \addplot[ybar, fill=frenchlilac!60, postaction={}] coordinates {
                    (SUBJ, 96.4)
                    (TREC, 88.8)
                    (QQP, 71.2)
                    (RTE, 80.4)
                };  % Random
                \addplot[ybar, fill=frenchlilac!60, postaction={pattern=north east lines}] coordinates {
                    (SUBJ, 93.2)
                    (TREC, 87.6)
                    (QQP, 68.4)
                    (RTE, 76.4)
                };  % Random (Reversed)
                ]
                \addplot[ybar, fill=gray!20,  postaction={}] coordinates {
                    (SUBJ, 91.2)
                    (TREC, 79.6)
                    (QQP, 72.0)
                    (RTE, 76.8)
                };  % Numbers
                \addplot[ybar, fill=gray!20,  postaction={pattern=north east lines}] coordinates {
                    (SUBJ, 93.6)
                    (TREC, 82.8)
                    (QQP, 73.6)
                    (RTE, 81.2)
                };  % Numbers (Reversed)
                \addplot[ybar, fill=frenchblue!60,  postaction={}] coordinates {
                    (SUBJ, 94.4)
                    (TREC, 84.8)
                    (QQP, 74.0)
                    (RTE, 77.6)
                };  % Letters
                \addplot[ybar, fill=frenchblue!60,  postaction={pattern=north east lines}] coordinates {
                    (SUBJ, 94.4)
                    (TREC, 84.4)
                    (QQP, 71.6)
                    (RTE, 74.0)
                };  % Letters (Reversed)
                \addplot[ybar, fill=frenchbeige!40, postaction={}] coordinates {
                    (SUBJ, 92.8)
                    (TREC, 88.4)
                    (QQP, 73.2)
                    (RTE, 73.2)
                };  % Fruits
                \addplot[ybar, fill=frenchbeige!40, postaction={pattern=north east lines}] coordinates {
                    (SUBJ, 92.4)
                    (TREC, 84.8)
                    (QQP, 65.6)
                    (RTE, 68.8)
                };  % Fruits (Reversed)
                \addplot[ybar, fill=jweigreen!40, postaction={}] coordinates {
                    (SUBJ, 92.4)
                    (TREC, 94.0)
                    (QQP, 77.6)
                    (RTE, 81.2)
                };  % Natural Language
                ]
              \nextgroupplot[
                    ybar=0pt,
                    ymin=0, ymax=100,
                    ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
                    major x tick style = transparent,
                    bar width=6pt,
                    enlarge x limits=0.2,
                    ylabel={Accuracy (\%)},
                    symbolic x coords={FP, ETHOS, QNLI, WSC},  
                    xtick=data,  
                    axis x line*=bottom,
                    axis y line*=left,
                    y label style={at={(axis description cs:-0.06,0.5)},anchor=south},
                    legend cell align=left,
                        legend style={
                                at={(0.98,0.521)},
                                anchor=west,
                                column sep=1ex,
                                font=\scriptsize,
                        }
                    ]  
                \addplot[ybar, fill=frenchlilac!60, postaction={}] coordinates {
                    (FP, 98.8)
                    (ETHOS, 80.9)
                    (QNLI, 51.6)
                    (WSC, 52.6)
                };  % Random
                \addplot[ybar, fill=frenchlilac!60, postaction={pattern=north east lines}] coordinates {
                    (FP, 98.2)
                    (ETHOS, 80.9)
                    (QNLI, 51.6)
                    (WSC, 53.7)
                };  % Random (Reversed)
                ]
                \addplot[ybar, fill=gray!20,  postaction={}] coordinates {
                    (FP, 97.6)
                    (ETHOS, 78.4)
                    (QNLI, 56.0)
                    (WSC, 53.7)
                };  % Numbers
                \addplot[ybar, fill=gray!20,  postaction={pattern=north east lines}] coordinates {
                    (FP, 97.6)
                    (ETHOS, 82.4)
                    (QNLI, 54.4)
                    (WSC, 54.7)
                };  % Numbers (Reversed)
                \addplot[ybar, fill=frenchblue!60,  postaction={}] coordinates {
                    (FP, 98.2)
                    (ETHOS, 79.9)
                    (QNLI, 54.0)
                    (WSC, 46.3)
                };  % Letters
                \addplot[ybar, fill=frenchblue!60,  postaction={pattern=north east lines}] coordinates {
                    (FP, 97.1)
                    (ETHOS, 80.9)
                    (QNLI, 52.8)
                    (WSC, 52.6)
                };  % Letters (Reversed)
                \addplot[ybar, fill=frenchbeige!40, postaction={}] coordinates {
                    (FP, 98.8)
                    (ETHOS, 80.9)
                    (QNLI, 50.4)
                    (WSC, 56.8)
                };  % Fruits
                \addplot[ybar, fill=frenchbeige!40, postaction={pattern=north east lines}] coordinates {
                    (FP, 98.8)
                    (ETHOS, 84.4)
                    (QNLI, 54.8)
                    (WSC, 38.9)
                };  % Fruits (Reversed)
                \addplot[ybar, fill=jweigreen!40, postaction={}] coordinates {
                    (FP, 98.8)
                    (ETHOS, 81.9)
                    (QNLI, 57.2)
                    (WSC, 60.0)
                };  % Natural Language
                \legend{
                    (Foo/Bar),
                    (Bar/Foo),
                    (0/1),
                    (1/0),
                    (A/B),
                    (B/A),
                    (Apple/Orange),
                    (Orange/Apple),
                    Natural Language
                    }
                ]
            \end{groupplot}
            \end{tikzpicture} 
        \end{subfigure}
    \caption{
    \ticl{} works with many types of semantically-unrelated targets.
    All tasks are binary classification except TREC, which is six-way classification and uses (Foo/Bar/Iff/Roc/Ket/Dal), (0/1/2/3/4/5/6), (A/B/C/D/E/F), and (Apple/Orange/Banana/Peach/Cherry/Kiwi).
    Reversed targets such as (0/1) and (1/0) means that, for example, if (0/1) assigns 0 = negative and 1 = positive for sentiment analysis, then (1/0) assigns 1 = negative and 0 = positive.
    ``Natural language'' indicates that natural language targets are used (i.e., regular ICL).
    Accuracy is calculated over 250 evaluation examples inputted to code-davinci-002 with $k = 16$ in-context exemplars per class.
    }
    \label{fig:arbitrary-targets}
\end{figure*}

==> Figures/delta-natural-language-arbitrary-appendix.tex <==
\begin{figure}[ht]
    \begin{centering}
    \pgfplotsset{
        width=0.295\linewidth, 
        height=0.215\linewidth,
        /pgfplots/ybar legend/.style={
            /pgfplots/legend image code/.code={
                \draw[##1,/tikz/.cd,yshift=-0.25em]
                (0cm,0cm) rectangle (7pt,0.8em);
            },
        },
    }
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
            group name=plot,
            horizontal sep=20pt,
            vertical sep=24pt,
            group size=4 by 7},]
            % Base Models
            \nextgroupplot[
                title={\textbf{GPT-3}},
                ybar=0pt,
                ymin=0, ymax=100,
                ytick={0, 20, 40, 60, 80, 100},
                major x tick style = transparent,
                bar width=5.5pt,
                enlarge x limits=0.3,
                ylabel={\textbf{SST-2}\\Accuracy (\%)},
                % xlabel = {GPT-3 Model},
                symbolic x coords={a, b, c, d, a-1, b-1, c-1, d-1, d-2, 8B, 62B, 540B},  
                xtick=data,  
                typeset ticklabels with strut,
                axis x line*=bottom,
                axis y line*=none,
                y label style={
                    at={
                        (axis description cs:-0.2,0.5)
                    },
                    anchor=south,
                    align=center
                },
                tick label style={
                    font=\small,
                },
                legend cell align=left,
                    legend style={
                            at={(1.35,0.5)},
                            anchor=east,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]  
                \addplot[ybar, fill=basecolorone,  postaction={}] coordinates {
                    (a, 53)
                    (b, 46)
                    (c, 79) 
                    (d, 60)
                };  
                \addplot[ybar, fill=basecolorfour,  postaction={}] coordinates {
                    (a, 67)
                    (b, 62)
                    (c, 96)
                    (d, 96)
                };
            % InstructGPT Models
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=100,
                ytick={0, 20, 40, 60, 80, 100},
                major x tick style = transparent,
                bar width=4.5 pt,
                enlarge x limits=0.15,
                % ylabel={Accuracy (\%)},
                title={\textbf{InstructGPT}},
                symbolic x coords={a-1, b-1, c-1, d-1, d-2, 8B, 62B, 540B, c-c-1, c-d-1, c-d-2},  
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                typeset ticklabels with strut,
                % y label style={at={(axis description cs:-0.04,0.5)},anchor=south},
                tick label style={font=\small},
                legend cell align=left,
                    legend style={
                            at={(1.35,0.5)},
                            anchor=east,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]  
                \addplot[ybar, fill=instructcolorone,  postaction={}] coordinates {
                    (a-1, 54)
                    (b-1, 61)
                    (c-1, 83)
                    (d-1, 93)
                    (d-2, 96)
                };  
                \addplot[ybar, fill=instructcolorfive,  postaction={}] coordinates {
                    (a-1, 80)
                    (b-1, 91)
                    (c-1, 94)
                    (d-1, 93)
                    (d-2, 97)
                };
            % Codex Models
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=100,
                ytick={0, 20, 40, 60, 80, 100},
                major x tick style = transparent,
                bar width=7.5 pt,
                enlarge x limits=0.35,
                typeset ticklabels with strut,
               % ylabel={Accuracy (\%)},
                title={\textbf{Codex}},
                symbolic x coords={a-1, b-1, c-1, d-1, d-2, 8B, 62B, 540B, c-c-1, c-d-1, c-d-2},  
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                % y label style={at={(axis description cs:-0.04,0.5)},anchor=south},
                tick label style={font=\small},
                legend cell align=left,
                    legend style={
                            at={(1.35,0.5)},
                            anchor=east,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]  
                \addplot[ybar, fill=codexcolorone,  postaction={}] coordinates {
                    (c-c-1, 72)
                    (c-d-1, 91)
                    (c-d-2, 97)
                };  
                \addplot[ybar, fill=codexcolorthree,  postaction={}] coordinates {
                    (c-c-1, 85)
                    (c-d-1, 92)
                    (c-d-2, 97)
                };
            % PaLM Models
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=100,
                ytick={0, 20, 40, 60, 80, 100},
                major x tick style = transparent,
                bar width=7.5 pt,
                enlarge x limits=0.35,
                typeset ticklabels with strut,
                % ylabel={Accuracy (\%)},
                title={\textbf{PaLM}},
                symbolic x coords={a-1, b-1, c-1, d-1, d-2, 8B, 62B, 540B, 800B},  
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                % y label style={at={(axis description cs:-0.04,0.5)},anchor=south},
                tick label style={font=\small},
                legend cell align=left,
                    legend style={
                            at={(-0.12,-0.3)},
                            anchor=east,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                            legend columns=2,
                    }
                ]  
                \addplot[ybar, fill=palmcolorone,  postaction={}] coordinates {
                    (8B, 63)
                    (62B, 80)
                    (540B, 96)
                };  
                \addplot[ybar, fill=palmcolorthree,  postaction={}] coordinates {
                    (8B, 84)
                    (62B, 95)
                    (540B, 97)
                };
            % Base Models
            \nextgroupplot[
                % title={\textbf{GPT-3}},
                ybar=0pt,
                ymin=0, ymax=100,
                ytick={0, 20, 40, 60, 80, 100},
                major x tick style = transparent,
                bar width=5.5pt,
                enlarge x limits=0.3,
                ylabel={\textbf{SUBJ}\\Accuracy (\%)},
                % xlabel = {GPT-3 Model},
                symbolic x coords={a, b, c, d, a-1, b-1, c-1, d-1, d-2, 8B, 62B, 540B},  
                xtick=data,  
                typeset ticklabels with strut,
                axis x line*=bottom,
                axis y line*=none,
                y label style={
                    at={
                        (axis description cs:-0.2,0.5)
                    },
                    anchor=south,
                    align=center
                },
                tick label style={
                    font=\small,
                },
                legend cell align=left,
                    legend style={
                            at={(1.35,0.5)},
                            anchor=east,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]  
                \addplot[ybar, fill=basecolorone,  postaction={}] coordinates {
                    (a, 51)
                    (b, 59)
                    (c, 83) 
                    (d, 63)
                };  
                \addplot[ybar, fill=basecolorfour,  postaction={}] coordinates {
                    (a, 66)
                    (b, 52)
                    (c, 74)
                    (d, 76)
                };
            % InstructGPT Models
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=100,
                ytick={0, 20, 40, 60, 80, 100},
                major x tick style = transparent,
                bar width=4.5 pt,
                enlarge x limits=0.15,
                % ylabel={Accuracy (\%)},
                % title={\textbf{InstructGPT}},
                symbolic x coords={a-1, b-1, c-1, d-1, d-2, 8B, 62B, 540B, c-c-1, c-d-1, c-d-2},  
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                typeset ticklabels with strut,
                % y label style={at={(axis description cs:-0.04,0.5)},anchor=south},
                tick label style={font=\small},
                legend cell align=left,
                    legend style={
                            at={(1.35,0.5)},
                            anchor=east,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]  
                \addplot[ybar, fill=instructcolorone,  postaction={}] coordinates {
                    (a-1, 38)
                    (b-1, 60)
                    (c-1, 74)
                    (d-1, 77)
                    (d-2, 89)
                };  
                \addplot[ybar, fill=instructcolorfive,  postaction={}] coordinates {
                    (a-1, 52)
                    (b-1, 64)
                    (c-1, 65)
                    (d-1, 63)
                    (d-2, 89)
                };
            % Codex Models
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=100,
                ytick={0, 20, 40, 60, 80, 100},
                major x tick style = transparent,
                bar width=7.5 pt,
                enlarge x limits=0.35,
                typeset ticklabels with strut,
               % ylabel={Accuracy (\%)},
                % title={\textbf{Codex}},
                symbolic x coords={a-1, b-1, c-1, d-1, d-2, 8B, 62B, 540B, c-c-1, c-d-1, c-d-2},  
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                % y label style={at={(axis description cs:-0.04,0.5)},anchor=south},
                tick label style={font=\small},
                legend cell align=left,
                    legend style={
                            at={(1.35,0.5)},
                            anchor=east,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]  
                \addplot[ybar, fill=codexcolorone,  postaction={}] coordinates {
                    (c-c-1, 62)
                    (c-d-1, 79)
                    (c-d-2, 94)
                };  
                \addplot[ybar, fill=codexcolorthree,  postaction={}] coordinates {
                    (c-c-1, 76)
                    (c-d-1, 82)
                    (c-d-2, 94)
                };
            % PaLM Models
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=100,
                ytick={0, 20, 40, 60, 80, 100},
                major x tick style = transparent,
                bar width=7.5 pt,
                enlarge x limits=0.35,
                typeset ticklabels with strut,
                % ylabel={Accuracy (\%)},
                % title={\textbf{PaLM}},
                symbolic x coords={a-1, b-1, c-1, d-1, d-2, 8B, 62B, 540B, 800B},  
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                % y label style={at={(axis description cs:-0.04,0.5)},anchor=south},
                tick label style={font=\small},
                legend cell align=left,
                    legend style={
                            at={(-0.12,-0.3)},
                            anchor=east,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                            legend columns=2,
                    }
                ]  
                \addplot[ybar, fill=palmcolorone,  postaction={}] coordinates {
                    (8B, 75)
                    (62B, 91)
                    (540B, 95)
                };  
                \addplot[ybar, fill=palmcolorthree,  postaction={}] coordinates {
                    (8B, 72)
                    (62B, 90)
                    (540B, 95)
                };
            % Base Models
            \nextgroupplot[
                % title={\textbf{GPT-3}},
                ybar=0pt,
                ymin=0, ymax=100,
                ytick={0, 20, 40, 60, 80, 100},
                major x tick style = transparent,
                bar width=5.5pt,
                enlarge x limits=0.3,
                ylabel={\textbf{TREC}\\Accuracy (\%)},
                % xlabel = {GPT-3 Model},
                symbolic x coords={a, b, c, d, a-1, b-1, c-1, d-1, d-2, 8B, 62B, 540B},  
                xtick=data,  
                typeset ticklabels with strut,
                axis x line*=bottom,
                axis y line*=none,
                y label style={
                    at={
                        (axis description cs:-0.2,0.5)
                    },
                    anchor=south,
                    align=center
                },
                tick label style={
                    font=\small,
                },
                legend cell align=left,
                    legend style={
                            at={(1.35,0.5)},
                            anchor=east,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]  
                \addplot[ybar, fill=basecolorone,  postaction={}] coordinates {
                    (a, 32)
                    (b, 48)
                    (c, 48) 
                    (d, 48)
                };  
                \addplot[ybar, fill=basecolorfour,  postaction={}] coordinates {
                    (a, 44)
                    (b, 63)
                    (c, 60)
                    (d, 86)
                };
            % InstructGPT Models
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=100,
                ytick={0, 20, 40, 60, 80, 100},
                major x tick style = transparent,
                bar width=4.5 pt,
                enlarge x limits=0.15,
                % ylabel={Accuracy (\%)},
                % title={\textbf{InstructGPT}},
                symbolic x coords={a-1, b-1, c-1, d-1, d-2, 8B, 62B, 540B, c-c-1, c-d-1, c-d-2},  
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                typeset ticklabels with strut,
                % y label style={at={(axis description cs:-0.04,0.5)},anchor=south},
                tick label style={font=\small},
                legend cell align=left,
                    legend style={
                            at={(1.35,0.5)},
                            anchor=east,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]  
                \addplot[ybar, fill=instructcolorone,  postaction={}] coordinates {
                    (a-1, 42)
                    (b-1, 57)
                    (c-1, 63)
                    (d-1, 45)
                    (d-2, 90)
                };  
                \addplot[ybar, fill=instructcolorfive,  postaction={}] coordinates {
                    (a-1, 56)
                    (b-1, 58)
                    (c-1, 67)
                    (d-1, 81)
                    (d-2, 93)
                };
            % Codex Models
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=100,
                ytick={0, 20, 40, 60, 80, 100},
                major x tick style = transparent,
                bar width=7.5 pt,
                enlarge x limits=0.35,
                typeset ticklabels with strut,
               % ylabel={Accuracy (\%)},
                % title={\textbf{Codex}},
                symbolic x coords={a-1, b-1, c-1, d-1, d-2, 8B, 62B, 540B, c-c-1, c-d-1, c-d-2},  
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                % y label style={at={(axis description cs:-0.04,0.5)},anchor=south},
                tick label style={font=\small},
                legend cell align=left,
                    legend style={
                            at={(1.35,0.5)},
                            anchor=east,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]  
                \addplot[ybar, fill=codexcolorone,  postaction={}] coordinates {
                    (c-c-1, 55)
                    (c-d-1, 77)
                    (c-d-2, 88)
                };  
                \addplot[ybar, fill=codexcolorthree,  postaction={}] coordinates {
                    (c-c-1, 89)
                    (c-d-1, 87)
                    (c-d-2, 92)
                };
            % PaLM Models
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=100,
                ytick={0, 20, 40, 60, 80, 100},
                major x tick style = transparent,
                bar width=7.5 pt,
                enlarge x limits=0.35,
                typeset ticklabels with strut,
                % ylabel={Accuracy (\%)},
                % title={\textbf{PaLM}},
                symbolic x coords={a-1, b-1, c-1, d-1, d-2, 8B, 62B, 540B, 800B},  
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                % y label style={at={(axis description cs:-0.04,0.5)},anchor=south},
                tick label style={font=\small},
                legend cell align=left,
                    legend style={
                            at={(-0.12,-0.3)},
                            anchor=east,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                            legend columns=2,
                    }
                ]  
                \addplot[ybar, fill=palmcolorone,  postaction={}] coordinates {
                    (8B, 61)
                    (62B, 58)
                    (540B, 88)
                };  
                \addplot[ybar, fill=palmcolorthree,  postaction={}] coordinates {
                    (8B, 68)
                    (62B, 74)
                    (540B, 82)
                };
            % Base Models
            \nextgroupplot[
                % title={\textbf{GPT-3}},
                ybar=0pt,
                ymin=0, ymax=100,
                ytick={0, 20, 40, 60, 80, 100},
                major x tick style = transparent,
                bar width=5.5pt,
                enlarge x limits=0.3,
                ylabel={\textbf{QQP}\\Accuracy (\%)},
                % xlabel = {GPT-3 Model},
                symbolic x coords={a, b, c, d, a-1, b-1, c-1, d-1, d-2, 8B, 62B, 540B},  
                xtick=data,  
                typeset ticklabels with strut,
                axis x line*=bottom,
                axis y line*=none,
                y label style={
                    at={
                        (axis description cs:-0.2,0.5)
                    },
                    anchor=south,
                    align=center
                },
                tick label style={
                    font=\small,
                },
                legend cell align=left,
                    legend style={
                            at={(1.35,0.5)},
                            anchor=east,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]  
                \addplot[ybar, fill=basecolorone,  postaction={}] coordinates {
                    (a, 39)
                    (b, 57)
                    (c, 52) 
                    (d, 40)
                };  
                \addplot[ybar, fill=basecolorfour,  postaction={}] coordinates {
                    (a, 61)
                    (b, 63)
                    (c, 59)
                    (d, 61)
                };
            % InstructGPT Models
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=100,
                ytick={0, 20, 40, 60, 80, 100},
                major x tick style = transparent,
                bar width=4.5 pt,
                enlarge x limits=0.15,
                % ylabel={Accuracy (\%)},
                % title={\textbf{InstructGPT}},
                symbolic x coords={a-1, b-1, c-1, d-1, d-2, 8B, 62B, 540B, c-c-1, c-d-1, c-d-2},  
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                typeset ticklabels with strut,
                % y label style={at={(axis description cs:-0.04,0.5)},anchor=south},
                tick label style={font=\small},
                legend cell align=left,
                    legend style={
                            at={(1.35,0.5)},
                            anchor=east,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]  
                \addplot[ybar, fill=instructcolorone,  postaction={}] coordinates {
                    (a-1, 38)
                    (b-1, 58)
                    (c-1, 59)
                    (d-1, 64)
                    (d-2, 77)
                };  
                \addplot[ybar, fill=instructcolorfive,  postaction={}] coordinates {
                    (a-1, 55)
                    (b-1, 45)
                    (c-1, 50)
                    (d-1, 69)
                    (d-2, 85)
                };
            % Codex Models
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=100,
                ytick={0, 20, 40, 60, 80, 100},
                major x tick style = transparent,
                bar width=7.5 pt,
                enlarge x limits=0.35,
                typeset ticklabels with strut,
               % ylabel={Accuracy (\%)},
                % title={\textbf{Codex}},
                symbolic x coords={a-1, b-1, c-1, d-1, d-2, 8B, 62B, 540B, c-c-1, c-d-1, c-d-2},  
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                % y label style={at={(axis description cs:-0.04,0.5)},anchor=south},
                tick label style={font=\small},
                legend cell align=left,
                    legend style={
                            at={(1.35,0.5)},
                            anchor=east,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]  
                \addplot[ybar, fill=codexcolorone,  postaction={}] coordinates {
                    (c-c-1, 51)
                    (c-d-1, 36)
                    (c-d-2, 70)
                };  
                \addplot[ybar, fill=codexcolorthree,  postaction={}] coordinates {
                    (c-c-1, 63)
                    (c-d-1, 54)
                    (c-d-2, 78)
                };
            % PaLM Models
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=100,
                ytick={0, 20, 40, 60, 80, 100},
                major x tick style = transparent,
                bar width=7.5 pt,
                enlarge x limits=0.35,
                typeset ticklabels with strut,
                % ylabel={Accuracy (\%)},
                % title={\textbf{PaLM}},
                symbolic x coords={a-1, b-1, c-1, d-1, d-2, 8B, 62B, 540B, 800B},  
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                % y label style={at={(axis description cs:-0.04,0.5)},anchor=south},
                tick label style={font=\small},
                legend cell align=left,
                    legend style={
                            at={(-0.12,-0.3)},
                            anchor=east,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                            legend columns=2,
                    }
                ]  
                \addplot[ybar, fill=palmcolorone,  postaction={}] coordinates {
                    (8B, 57)
                    (62B, 58)
                    (540B, 81)
                };  
                \addplot[ybar, fill=palmcolorthree,  postaction={}] coordinates {
                    (8B, 60)
                    (62B, 72)
                    (540B, 83)
                };
            % Base Models
            \nextgroupplot[
                % title={\textbf{GPT-3}},
                ybar=0pt,
                ymin=0, ymax=100,
                ytick={0, 20, 40, 60, 80, 100},
                major x tick style = transparent,
                bar width=5.5pt,
                enlarge x limits=0.3,
                ylabel={\textbf{FP}\\Accuracy (\%)},
                % xlabel = {GPT-3 Model},
                symbolic x coords={a, b, c, d, a-1, b-1, c-1, d-1, d-2, 8B, 62B, 540B},  
                xtick=data,  
                typeset ticklabels with strut,
                axis x line*=bottom,
                axis y line*=none,
                y label style={
                    at={
                        (axis description cs:-0.2,0.5)
                    },
                    anchor=south,
                    align=center
                },
                tick label style={
                    font=\small,
                },
                legend cell align=left,
                    legend style={
                            at={(1.35,0.5)},
                            anchor=east,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]  
                \addplot[ybar, fill=basecolorone,  postaction={}] coordinates {
                    (a, 68)
                    (b, 36)
                    (c, 62) 
                    (d, 70)
                };  
                \addplot[ybar, fill=basecolorfour,  postaction={}] coordinates {
                    (a, 76)
                    (b, 41)
                    (c, 31)
                    (d, 86)
                };
            % InstructGPT Models
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=100,
                ytick={0, 20, 40, 60, 80, 100},
                major x tick style = transparent,
                bar width=4.5 pt,
                enlarge x limits=0.15,
                % ylabel={Accuracy (\%)},
                % title={\textbf{InstructGPT}},
                symbolic x coords={a-1, b-1, c-1, d-1, d-2, 8B, 62B, 540B, c-c-1, c-d-1, c-d-2},  
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                typeset ticklabels with strut,
                % y label style={at={(axis description cs:-0.04,0.5)},anchor=south},
                tick label style={font=\small},
                legend cell align=left,
                    legend style={
                            at={(1.35,0.5)},
                            anchor=east,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]  
                \addplot[ybar, fill=instructcolorone,  postaction={}] coordinates {
                    (a-1, 60)
                    (b-1, 48)
                    (c-1, 66)
                    (d-1, 83)
                    (d-2, 99)
                };  
                \addplot[ybar, fill=instructcolorfive,  postaction={}] coordinates {
                    (a-1, 90)
                    (b-1, 97)
                    (c-1, 97)
                    (d-1, 97)
                    (d-2, 98)
                };
            % Codex Models
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=100,
                ytick={0, 20, 40, 60, 80, 100},
                major x tick style = transparent,
                bar width=7.5 pt,
                enlarge x limits=0.35,
                typeset ticklabels with strut,
               % ylabel={Accuracy (\%)},
                % title={\textbf{Codex}},
                symbolic x coords={a-1, b-1, c-1, d-1, d-2, 8B, 62B, 540B, c-c-1, c-d-1, c-d-2},  
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                % y label style={at={(axis description cs:-0.04,0.5)},anchor=south},
                tick label style={font=\small},
                legend cell align=left,
                    legend style={
                            at={(1.35,0.5)},
                            anchor=east,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]  
                \addplot[ybar, fill=codexcolorone,  postaction={}] coordinates {
                    (c-c-1, 66)
                    (c-d-1, 77)
                    (c-d-2, 98)
                };  
                \addplot[ybar, fill=codexcolorthree,  postaction={}] coordinates {
                    (c-c-1, 95)
                    (c-d-1, 96)
                    (c-d-2, 100)
                };
            % PaLM Models
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=100,
                ytick={0, 20, 40, 60, 80, 100},
                major x tick style = transparent,
                bar width=7.5 pt,
                enlarge x limits=0.35,
                typeset ticklabels with strut,
                % ylabel={Accuracy (\%)},
                % title={\textbf{PaLM}},
                symbolic x coords={a-1, b-1, c-1, d-1, d-2, 8B, 62B, 540B, 800B},  
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                % y label style={at={(axis description cs:-0.04,0.5)},anchor=south},
                tick label style={font=\small},
                legend cell align=left,
                    legend style={
                            at={(-0.12,-0.3)},
                            anchor=east,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                            legend columns=2,
                    }
                ]  
                \addplot[ybar, fill=palmcolorone,  postaction={}] coordinates {
                    (8B, 34)
                    (62B, 63)
                    (540B, 89)
                };  
                \addplot[ybar, fill=palmcolorthree,  postaction={}] coordinates {
                    (8B, 83)
                    (62B, 99)
                    (540B, 99)
                };
            % Base Models
            \nextgroupplot[
                % title={\textbf{GPT-3}},
                ybar=0pt,
                ymin=0, ymax=100,
                ytick={0, 20, 40, 60, 80, 100},
                major x tick style = transparent,
                bar width=5.5pt,
                enlarge x limits=0.3,
                ylabel={\textbf{ETHOS}\\Accuracy (\%)},
                % xlabel = {GPT-3 Model},
                symbolic x coords={a, b, c, d, a-1, b-1, c-1, d-1, d-2, 8B, 62B, 540B},  
                xtick=data,  
                typeset ticklabels with strut,
                axis x line*=bottom,
                axis y line*=none,
                y label style={
                    at={
                        (axis description cs:-0.2,0.5)
                    },
                    anchor=south,
                    align=center
                },
                tick label style={
                    font=\small,
                },
                legend cell align=left,
                    legend style={
                            at={(1.35,0.5)},
                            anchor=east,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]  
                \addplot[ybar, fill=basecolorone,  postaction={}] coordinates {
                    (a, 50)
                    (b, 57)
                    (c, 62) 
                    (d, 50)
                };  
                \addplot[ybar, fill=basecolorfour,  postaction={}] coordinates {
                    (a, 50)
                    (b, 50)
                    (c, 61)
                    (d, 67)
                };
            % InstructGPT Models
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=100,
                ytick={0, 20, 40, 60, 80, 100},
                major x tick style = transparent,
                bar width=4.5 pt,
                enlarge x limits=0.15,
                % ylabel={Accuracy (\%)},
                % title={\textbf{InstructGPT}},
                symbolic x coords={a-1, b-1, c-1, d-1, d-2, 8B, 62B, 540B, c-c-1, c-d-1, c-d-2},  
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                typeset ticklabels with strut,
                % y label style={at={(axis description cs:-0.04,0.5)},anchor=south},
                tick label style={font=\small},
                legend cell align=left,
                    legend style={
                            at={(1.35,0.5)},
                            anchor=east,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]  
                \addplot[ybar, fill=instructcolorone,  postaction={}] coordinates {
                    (a-1, 54)
                    (b-1, 58)
                    (c-1, 69)
                    (d-1, 70)
                    (d-2, 84)
                };  
                \addplot[ybar, fill=instructcolorfive,  postaction={}] coordinates {
                    (a-1, 51)
                    (b-1, 73)
                    (c-1, 85)
                    (d-1, 81)
                    (d-2, 87)
                };
            % Codex Models
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=100,
                ytick={0, 20, 40, 60, 80, 100},
                major x tick style = transparent,
                bar width=7.5 pt,
                enlarge x limits=0.35,
                typeset ticklabels with strut,
               % ylabel={Accuracy (\%)},
                % title={\textbf{Codex}},
                symbolic x coords={a-1, b-1, c-1, d-1, d-2, 8B, 62B, 540B, c-c-1, c-d-1, c-d-2},  
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                % y label style={at={(axis description cs:-0.04,0.5)},anchor=south},
                tick label style={font=\small},
                legend cell align=left,
                    legend style={
                            at={(1.35,0.5)},
                            anchor=east,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]  
                \addplot[ybar, fill=codexcolorone,  postaction={}] coordinates {
                    (c-c-1, 51)
                    (c-d-1, 68)
                    (c-d-2, 83)
                };  
                \addplot[ybar, fill=codexcolorthree,  postaction={}] coordinates {
                    (c-c-1, 53)
                    (c-d-1, 68)
                    (c-d-2, 82)
                };
            % PaLM Models
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=100,
                ytick={0, 20, 40, 60, 80, 100},
                major x tick style = transparent,
                bar width=7.5 pt,
                enlarge x limits=0.35,
                typeset ticklabels with strut,
                % ylabel={Accuracy (\%)},
                % title={\textbf{PaLM}},
                symbolic x coords={a-1, b-1, c-1, d-1, d-2, 8B, 62B, 540B, 800B},  
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                % y label style={at={(axis description cs:-0.04,0.5)},anchor=south},
                tick label style={font=\small},
                legend cell align=left,
                    legend style={
                            at={(-0.12,-0.3)},
                            anchor=east,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                            legend columns=2,
                    }
                ]  
                \addplot[ybar, fill=palmcolorone,  postaction={}] coordinates {
                    (8B, 62)
                    (62B, 70)
                    (540B, 81)
                };  
                \addplot[ybar, fill=palmcolorthree,  postaction={}] coordinates {
                    (8B, 72)
                    (62B, 82)
                    (540B, 80)
                };
            % Base Models
            \nextgroupplot[
                % title={\textbf{GPT-3}},
                ybar=0pt,
                ymin=0, ymax=100,
                ytick={0, 20, 40, 60, 80, 100},
                major x tick style = transparent,
                bar width=5.5pt,
                enlarge x limits=0.3,
                ylabel={\textbf{RTE}\\Accuracy (\%)},
                % xlabel = {GPT-3 Model},
                symbolic x coords={a, b, c, d, a-1, b-1, c-1, d-1, d-2, 8B, 62B, 540B},  
                xtick=data,  
                typeset ticklabels with strut,
                axis x line*=bottom,
                axis y line*=none,
                y label style={
                    at={
                        (axis description cs:-0.2,0.5)
                    },
                    anchor=south,
                    align=center
                },
                tick label style={
                    font=\small,
                },
                legend cell align=left,
                    legend style={
                            at={(1.35,0.5)},
                            anchor=east,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]  
                \addplot[ybar, fill=basecolorone,  postaction={}] coordinates {
                    (a, 41)
                    (b, 61)
                    (c, 47) 
                    (d, 41)
                };  
                \addplot[ybar, fill=basecolorfour,  postaction={}] coordinates {
                    (a, 43)
                    (b, 43)
                    (c, 44)
                    (d, 59)
                };
            % InstructGPT Models
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=100,
                ytick={0, 20, 40, 60, 80, 100},
                major x tick style = transparent,
                bar width=4.5 pt,
                enlarge x limits=0.15,
                % ylabel={Accuracy (\%)},
                % title={\textbf{InstructGPT}},
                symbolic x coords={a-1, b-1, c-1, d-1, d-2, 8B, 62B, 540B, c-c-1, c-d-1, c-d-2},  
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                typeset ticklabels with strut,
                % y label style={at={(axis description cs:-0.04,0.5)},anchor=south},
                tick label style={font=\small},
                legend cell align=left,
                    legend style={
                            at={(1.35,0.5)},
                            anchor=east,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]  
                \addplot[ybar, fill=instructcolorone,  postaction={}] coordinates {
                    (a-1, 24)
                    (b-1, 58)
                    (c-1, 53)
                    (d-1, 60)
                    (d-2, 86)
                };  
                \addplot[ybar, fill=instructcolorfive,  postaction={}] coordinates {
                    (a-1, 18)
                    (b-1, 57)
                    (c-1, 58)
                    (d-1, 65)
                    (d-2, 86)
                };
            % Codex Models
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=100,
                ytick={0, 20, 40, 60, 80, 100},
                major x tick style = transparent,
                bar width=7.5 pt,
                enlarge x limits=0.35,
                typeset ticklabels with strut,
               % ylabel={Accuracy (\%)},
                % title={\textbf{Codex}},
                symbolic x coords={a-1, b-1, c-1, d-1, d-2, 8B, 62B, 540B, c-c-1, c-d-1, c-d-2},  
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                % y label style={at={(axis description cs:-0.04,0.5)},anchor=south},
                tick label style={font=\small},
                legend cell align=left,
                    legend style={
                            at={(1.35,-0.65)},
                            anchor=east,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                            legend columns=2,
                    }
                ]  
                \addplot[ybar, fill=gray!30,  postaction={}] coordinates {
                    (c-c-1, -1)
                    (c-d-1, -1)
                    (c-d-2, -1)
                };  
                \addplot[ybar, fill=gray!140,  postaction={}] coordinates {
                    (c-c-1, -1)
                    (c-d-1, -1)
                    (c-d-2, -1)
                };  
                \addplot[ybar, fill=codexcolorone,  postaction={}] coordinates {
                    (c-c-1, 52)
                    (c-d-1, 40)
                    (c-d-2, 84)
                };  
                \addplot[ybar, fill=codexcolorthree,  postaction={}] coordinates {
                    (c-c-1, 50)
                    (c-d-1, 62)
                    (c-d-2, 84)
                };
                \addplot[ybar, fill=gray!30,  postaction={}] coordinates {
                    (c-c-1, -1)
                    (c-d-1, -1)
                    (c-d-2, -1)
                };  
                \addplot[ybar, fill=gray!140,  postaction={}] coordinates {
                    (c-c-1, -1)
                    (c-d-1, -1)
                    (c-d-2, -1)
                };  
                \legend{
                    ,
                    ,
                    ,
                    ,
                    \ticl{} Targets \ \ \ \ \ \ ,
                    Natural Language Targets,
                }
        \end{groupplot}
    \end{tikzpicture}
    \caption{
    For many datasets and model families, performance decreases more for small models than it does for large models when using semantically-unrelated targets instead of natural language targets.
    Accuracy is calculated over 100 evaluation examples with $k=16$ in-context exemplars per class.
    }
    \label{fig:delta-natural-language-arbitrary-appendix}
    \end{centering}
\end{figure}

==> Figures/delta-natural-language-arbitrary.tex <==
\begin{figure}[t]
    \begin{centering}
    \pgfplotsset{
        width=0.3\linewidth, 
        height=5cm,
        /pgfplots/ybar legend/.style={
            /pgfplots/legend image code/.code={
                \draw[##1,/tikz/.cd,yshift=-0.25em]
                (0cm,0cm) rectangle (7pt,0.8em);
            },
        },
    }
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
            group name=plot,
            horizontal sep=20pt,
            vertical sep=20pt,
            group size=4 by 1},]
            % PaLM Models
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=100,
                ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
                major x tick style = transparent,
                bar width=7.5 pt,
                enlarge x limits=0.35,
                typeset ticklabels with strut,
                ylabel={Accuracy (\%)},
                title={\textbf{PaLM}},
                symbolic x coords={a-1, b-1, c-1, d-1, d-2, 8B, 62B, 540B, 800B},  
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                % y label style={at={(axis description cs:-0.04,0.5)},anchor=south},
                tick label style={font=\small},
                legend cell align=left,
                    legend style={
                            at={(2.25,-0.3)},
                            anchor=north,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                            legend columns=2,
                    }
                ]  
                \addplot[ybar, fill=gray!30,  postaction={}] coordinates {
                    (8B, -1)
                    (62B, -1)
                    (540B, -1)
                };  
                \addplot[ybar, fill=gray!140,  postaction={}] coordinates {
                    (8B, -1)
                    (62B, -1)
                    (540B, -1)
                };  
                \addplot[ybar, fill=palmcolorone,  postaction={}] coordinates {
                    (8B, 58.7)
                    (62B, 70.0)
                    (540B, 88.3)
                };  
                \addplot[ybar, fill=palmcolorthree,  postaction={}] coordinates {
                    (8B, 73.2)
                    (62B, 85.3)
                    (540B, 89.3)
                };
                \addplot[ybar, fill=gray!30,  postaction={}] coordinates {
                    (8B, -1)
                    (62B, -1)
                    (540B, -1)
                };  
                \addplot[ybar, fill=gray!140,  postaction={}] coordinates {
                    (8B, -1)
                    (62B, -1)
                    (540B, -1)
                };  
                \legend{
                    ,
                    ,
                    ,
                    ,
                    Semantically-unrelated targets (\ticl{})\ \ \ \ ,
                    Natural language targets (regular ICL),
                }
            % Codex Models
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=100,
                ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
                major x tick style = transparent,
                bar width=7.5 pt,
                enlarge x limits=0.35,
                typeset ticklabels with strut,
               % ylabel={Accuracy (\%)},
                title={\textbf{Codex}},
                symbolic x coords={a-1, b-1, c-c-1, c-d-1, c-d-2, 8B, 62B, 540B},  
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                % y label style={at={(axis description cs:-0.04,0.5)},anchor=south},
                tick label style={font=\small},
                legend cell align=left,
                    legend style={
                            at={(1.35,0.5)},
                            anchor=east,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]  
                \addplot[ybar, fill=codexcolorone,  postaction={}] coordinates {
                    (c-c-1, 58.4)
                    (c-d-1, 66.9)
                    (c-d-2, 87.7)
                };  
                \addplot[ybar, fill=codexcolorthree,  postaction={}] coordinates {
                    (c-c-1, 73.0)
                    (c-d-1, 77.3)
                    (c-d-2, 89.6)
                };
            % InstructGPT Models
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=100,
                ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
                major x tick style = transparent,
                bar width=4.5 pt,
                enlarge x limits=0.15,
                % ylabel={Accuracy (\%)},
                title={\textbf{InstructGPT}},
                symbolic x coords={a-1, b-1, c-1, d-1, d-2, 8B, 62B, 540B},  
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                typeset ticklabels with strut,
                % y label style={at={(axis description cs:-0.04,0.5)},anchor=south},
                tick label style={font=\small},
                legend cell align=left,
                    legend style={
                            at={(1.35,0.5)},
                            anchor=east,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]  
                \addplot[ybar, fill=instructcolorone,  postaction={}] coordinates {
                    (a-1, 44.3)
                    (b-1, 57.1)
                    (c-1, 66.7)
                    (d-1, 70.3)
                    (d-2, 88.7)
                };  
                \addplot[ybar, fill=instructcolorfive,  postaction={}] coordinates {
                    (a-1, 57.4)
                    (b-1, 69.3)
                    (c-1, 73.7)
                    (d-1, 78.4)
                    (d-2, 90.7)
                };
            % Base Models
            \nextgroupplot[
                title={\textbf{GPT-3}},
                ybar=0pt,
                ymin=0, ymax=100,
                ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
                major x tick style = transparent,
                bar width=5.5pt,
                enlarge x limits=0.3,
                % ylabel={Accuracy (\%)},
                % xlabel = {GPT-3 Model},
                symbolic x coords={a, b, c, d, a-1, b-1, c-1, d-1, d-2, 8B, 62B, 540B},  
                xtick=data,  
                typeset ticklabels with strut,
                axis x line*=bottom,
                axis y line*=none,
                y label style={
                    at={
                        (axis description cs:-0.2,0.5)
                    },
                    anchor=south
                },
                tick label style={
                    font=\small,
                },
                legend cell align=left,
                    legend style={
                            at={(1.35,0.5)},
                            anchor=east,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]  
                \addplot[ybar, fill=basecolorone,  postaction={}] coordinates {
                    (a, 47.7)
                    (b, 52.0)
                    (c, 61.9) 
                    (d, 53.1)
                };  
                \addplot[ybar, fill=basecolorfour,  postaction={}] coordinates {
                    (a, 58.1)
                    (b, 53.4)
                    (c, 60.7)
                    (d, 75.9)
                };
        \end{groupplot}
    \end{tikzpicture}
    \caption{
    Small models rely more on semantic priors than large models do, as performance decreases more for small models than for large models when using semantically-unrelated targets instead of natural language targets.
    For each plot, models are shown in order of increasing model size (e.g., for GPT-3 models, a is smaller than b, which is smaller than c).
    We use $k=16$ in-context exemplars per class, and accuracy is calculated over 100 evaluation examples per dataset and averaged across all datasets.
    A per-dataset version of this figure is shown in \cref{fig:delta-natural-language-arbitrary-appendix} in the Appendix.
    }
    \label{fig:delta-natural-language-arbitrary}
    \end{centering}
\end{figure}

==> Figures/flan-vs-palm-label-noise-appendix.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}
        \pgfplotsset{footnotesize,samples=10}
        \begin{groupplot}[
            group style = {group size = 3 by 5, horizontal sep = 20pt},
            width = 0.28\linewidth, 
            height = 0.28\linewidth]
            \nextgroupplot[
                align = center,
                title = {\textbf{PaLM-8B}}, 
                legend style={at={(-0.12,1.4)},anchor=south},
                xmin=-5, xmax=105,
                ymin=-5, ymax=105,
                xtick={0,25,50,75,100},
                xticklabels={0,25,50,75,100},
                xticklabel style = {font=\footnotesize},
                axis x line*=bottom,
                axis y line*=left,
                % xlabel={\% flipped labels},
                ylabel={\textbf{SST-2}\\Accuracy (\%)},
                ytick={0, 20, 40, 60, 80, 100},
                yticklabels={0, 20, 40, 60, 80, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend cell align=left,
                    legend style={
                            at={(0.5,-0.8)},
                            anchor=south,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]
                \addplot[
                    color=palmcolorone,
                    mark=\flanshape*,
                    mark size=2pt,
                    line width=1.5pt,
                    ]
                    coordinates {
                    (0, 95)
                    (25, 94)
                    (50, 94)
                    (75, 92)
                    (100, 92)
                    };
                    % \addlegendentry{flan-palm-8b}
                \addplot[
                    color=palmcolorone,
                    mark=\palmshape*,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 84)
                    (25, 79)
                    (50, 72)
                    (75, 55)
                    (100, 60)
                    };
                    % \addlegendentry{palm-8b}
                \addplot[
                    color=\binaryrandomcolor,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1pt,
                    ]
                    coordinates {
                    (-5, 50)
                    (105, 50)
                    }; 
                    % \addlegendentry{Random}
            \nextgroupplot[
                align = center,
                title = {\textbf{PaLM-62B}}, 
                legend style={at={(-0.12,1.4)},anchor=south},
                xmin=-5, xmax=105,
                ymin=-5, ymax=105,
                xtick={0,25,50,75,100},
                xticklabels={0,25,50,75,100},
                xticklabel style = {font=\footnotesize},
                axis x line*=bottom,
                axis y line*=left,
                % xlabel={\% flipped labels},
                % ylabel={Accuracy (\%)},
                ytick={0, 20, 40, 60, 80, 100},
                yticklabels={0, 20, 40, 60, 80, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.16,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend cell align=left,
                    legend style={
                            at={(0.5,-0.8)},
                            anchor=south,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]
                \addplot[
                    color=palmcolortwo,
                    mark=\flanshape*,
                    mark size=2pt,
                    line width=1.5pt,
                    ]
                    coordinates {
                    (0, 98)
                    (25, 98)
                    (50, 96)
                    (75, 92)
                    (100, 82)
                    };
                    % \addlegendentry{With instruction finetuning (Flan-PaLM)}
                \addplot[
                    color=palmcolortwo,
                    mark=\palmshape*,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 84)
                    (25, 79)
                    (50, 72)
                    (75, 55)
                    (100, 60)
                    };
                    % \addlegendentry{No instruction finetuning (PaLM)}
                \addplot[
                    color=\binaryrandomcolor,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1pt,
                    ]
                    coordinates {
                    (-5, 50)
                    (105, 50)
                    }; 
                    % \addlegendentry{Random baseline}
            \nextgroupplot[
                align = center,
                title = {\textbf{PaLM-540B}}, 
                legend style={at={(-0.12,1.4)},anchor=south},
                xmin=-5, xmax=105,
                ymin=-5, ymax=105,
                xtick={0,25,50,75,100},
                xticklabels={0,25,50,75,100},
                xticklabel style = {font=\footnotesize},
                axis x line*=bottom,
                axis y line*=left,
                % xlabel={\% flipped labels},
                % ylabel={Accuracy (\%)},
                ytick={0, 20, 40, 60, 80, 100},
                yticklabels={0, 20, 40, 60, 80, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.16,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend cell align=left,
                    legend style={
                            at={(1.1,0.5)},
                            anchor=west,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]
                \addplot[
                    color=palmcolorthree,
                    mark=\flanshape*,
                    mark size=2pt,
                    line width=1.5pt,
                    ]
                    coordinates {
                    (0, 97)
                    (25, 97)
                    (50, 97)
                    (75, 96)
                    (100, 76)
                    };
                    \addlegendentry{Instruction tuning}
                \addplot[
                    color=palmcolorthree,
                    mark=\palmshape*,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 97)
                    (25, 98)
                    (50, 87)
                    (75, 54)
                    (100, 38)
                    };
                    \addlegendentry{No instruction tuning}
                \addplot[
                    color=\binaryrandomcolor,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1pt,
                    ]
                    coordinates {
                    (-5, 50)
                    (105, 50)
                    }; 
                    \addlegendentry{Random baseline}
            \nextgroupplot[
                align = center,
                % title = {PaLM-8B}, 
                legend style={at={(-0.12,1.4)},anchor=south},
                xmin=-5, xmax=105,
                ymin=-5, ymax=105,
                xtick={0,25,50,75,100},
                xticklabels={0,25,50,75,100},
                xticklabel style = {font=\footnotesize},
                axis x line*=bottom,
                axis y line*=left,
                % xlabel={\% flipped labels},
                ylabel={\textbf{SUBJ}\\Accuracy (\%)},
                ytick={0, 20, 40, 60, 80, 100},
                yticklabels={0, 20, 40, 60, 80, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend cell align=left,
                    legend style={
                            at={(0.5,-0.8)},
                            anchor=south,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]
                \addplot[
                    color=palmcolorone,
                    mark=\flanshape*,
                    mark size=2pt,
                    line width=1.5pt,
                    ]
                    coordinates {
                    (0, 75)
                    (25, 62)
                    (50, 52)
                    (75, 41)
                    (100, 26)
                    };
                    % \addlegendentry{flan-palm-8b}
                \addplot[
                    color=palmcolorone,
                    mark=\palmshape*,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 72)
                    (25, 61)
                    (50, 50)
                    (75, 41)
                    (100, 29)
                    };
                    % \addlegendentry{palm-8b}
                \addplot[
                    color=\binaryrandomcolor,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1pt,
                    ]
                    coordinates {
                    (-5, 50)
                    (105, 50)
                    }; 
                    % \addlegendentry{Random}
            \nextgroupplot[
                align = center,
                % title = {PaLM-62B}, 
                legend style={at={(-0.12,1.4)},anchor=south},
                xmin=-5, xmax=105,
                ymin=-5, ymax=105,
                xtick={0,25,50,75,100},
                xticklabels={0,25,50,75,100},
                xticklabel style = {font=\footnotesize},
                axis x line*=bottom,
                axis y line*=left,
                % xlabel={\% flipped labels},
                % ylabel={Accuracy (\%)},
                ytick={0, 20, 40, 60, 80, 100},
                yticklabels={0, 20, 40, 60, 80, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.16,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend cell align=left,
                    legend style={
                            at={(0.5,-0.8)},
                            anchor=south,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]
                \addplot[
                    color=palmcolortwo,
                    mark=\flanshape*,
                    mark size=2pt,
                    line width=1.5pt,
                    ]
                    coordinates {
                    (0, 91)
                    (25, 84)
                    (50, 73)
                    (75, 54)
                    (100, 41)
                    };
                    % \addlegendentry{With instruction finetuning (Flan-PaLM)}
                \addplot[
                    color=palmcolortwo,
                    mark=\palmshape*,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 90)
                    (25, 80)
                    (50, 69)
                    (75, 24)
                    (100, 11)
                    };
                    % \addlegendentry{No instruction finetuning (PaLM)}
                \addplot[
                    color=\binaryrandomcolor,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1pt,
                    ]
                    coordinates {
                    (-5, 50)
                    (105, 50)
                    }; 
                    % \addlegendentry{Random baseline}
            \nextgroupplot[
                align = center,
                % title = {PaLM-540B}, 
                legend style={at={(-0.12,1.4)},anchor=south},
                xmin=-5, xmax=105,
                ymin=-5, ymax=105,
                xtick={0,25,50,75,100},
                xticklabels={0,25,50,75,100},
                xticklabel style = {font=\footnotesize},
                axis x line*=bottom,
                axis y line*=left,
                % xlabel={\% flipped labels},
                % ylabel={Accuracy (\%)},
                ytick={0, 20, 40, 60, 80, 100},
                yticklabels={0, 20, 40, 60, 80, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.16,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend cell align=left,
                    legend style={
                            at={(1.1,0.5)},
                            anchor=west,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]
                \addplot[
                    color=palmcolorthree,
                    mark=\flanshape*,
                    mark size=2pt,
                    line width=1.5pt,
                    ]
                    coordinates {
                    (0, 97)
                    (25, 96)
                    (50, 90)
                    (75, 72)
                    (100, 25)
                    };
                    \addlegendentry{Instruction tuning}
                \addplot[
                    color=palmcolorthree,
                    mark=\palmshape*,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 95)
                    (25, 71)
                    (50, 54)
                    (75, 48)
                    (100, 19)
                    };
                    \addlegendentry{No instruction tuning}
                \addplot[
                    color=\binaryrandomcolor,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1pt,
                    ]
                    coordinates {
                    (-5, 50)
                    (105, 50)
                    }; 
                    \addlegendentry{Random baseline}
            \nextgroupplot[
                align = center,
                % title = {PaLM-8B}, 
                legend style={at={(-0.12,1.4)},anchor=south},
                xmin=-5, xmax=105,
                ymin=-5, ymax=105,
                xtick={0,25,50,75,100},
                xticklabels={0,25,50,75,100},
                xticklabel style = {font=\footnotesize},
                axis x line*=bottom,
                axis y line*=left,
                % xlabel={\% flipped labels},
                ylabel={\textbf{QQP}\\Accuracy (\%)},
                ytick={0, 20, 40, 60, 80, 100},
                yticklabels={0, 20, 40, 60, 80, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend cell align=left,
                    legend style={
                            at={(0.5,-0.8)},
                            anchor=south,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]
                \addplot[
                    color=palmcolorone,
                    mark=\flanshape*,
                    mark size=2pt,
                    line width=1.5pt,
                    ]
                    coordinates {
                    (0, 63)
                    (25, 61)
                    (50, 61)
                    (75, 61)
                    (100, 61)
                    };
                    % \addlegendentry{flan-palm-8b}
                \addplot[
                    color=palmcolorone,
                    mark=\palmshape*,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 60)
                    (25, 55)
                    (50, 48)
                    (75, 48)
                    (100, 45)
                    };
                    % \addlegendentry{palm-8b}
                \addplot[
                    color=\binaryrandomcolor,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1pt,
                    ]
                    coordinates {
                    (-5, 50)
                    (105, 50)
                    }; 
                    % \addlegendentry{Random}
            \nextgroupplot[
                align = center,
                % title = {PaLM-62B}, 
                legend style={at={(-0.12,1.4)},anchor=south},
                xmin=-5, xmax=105,
                ymin=-5, ymax=105,
                xtick={0,25,50,75,100},
                xticklabels={0,25,50,75,100},
                xticklabel style = {font=\footnotesize},
                axis x line*=bottom,
                axis y line*=left,
                % xlabel={\% flipped labels},
                % ylabel={Accuracy (\%)},
                ytick={0, 20, 40, 60, 80, 100},
                yticklabels={0, 20, 40, 60, 80, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.16,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend cell align=left,
                    legend style={
                            at={(0.5,-0.8)},
                            anchor=south,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]
                \addplot[
                    color=palmcolortwo,
                    mark=\flanshape*,
                    mark size=2pt,
                    line width=1.5pt,
                    ]
                    coordinates {
                    (0, 88)
                    (25, 89)
                    (50, 84)
                    (75, 65)
                    (100, 37)
                    };
                    % \addlegendentry{With instruction finetuning (Flan-PaLM)}
                \addplot[
                    color=palmcolortwo,
                    mark=\palmshape*,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 72)
                    (25, 66)
                    (50, 55)
                    (75, 60)
                    (100, 45)
                    };
                    % \addlegendentry{No instruction finetuning (PaLM)}
                \addplot[
                    color=\binaryrandomcolor,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1pt,
                    ]
                    coordinates {
                    (-5, 50)
                    (105, 50)
                    }; 
                    % \addlegendentry{Random baseline}
            \nextgroupplot[
                align = center,
                % title = {PaLM-540B}, 
                legend style={at={(-0.12,1.4)},anchor=south},
                xmin=-5, xmax=105,
                ymin=-5, ymax=105,
                xtick={0,25,50,75,100},
                xticklabels={0,25,50,75,100},
                xticklabel style = {font=\footnotesize},
                axis x line*=bottom,
                axis y line*=left,
                % xlabel={\% flipped labels},
                % ylabel={Accuracy (\%)},
                ytick={0, 20, 40, 60, 80, 100},
                yticklabels={0, 20, 40, 60, 80, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.16,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend cell align=left,
                    legend style={
                            at={(1.1,0.5)},
                            anchor=west,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]
                \addplot[
                    color=palmcolorthree,
                    mark=\flanshape*,
                    mark size=2pt,
                    line width=1.5pt,
                    ]
                    coordinates {
                    (0, 89)
                    (25, 89)
                    (50, 84)
                    (75, 65)
                    (100, 37)
                    };
                    \addlegendentry{Instruction tuning}
                \addplot[
                    color=palmcolorthree,
                    mark=\palmshape*,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 83)
                    (25, 80)
                    (50, 72)
                    (75, 63)
                    (100, 39)
                    };
                    \addlegendentry{No instruction tuning}
                \addplot[
                    color=\binaryrandomcolor,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1pt,
                    ]
                    coordinates {
                    (-5, 50)
                    (105, 50)
                    }; 
                    \addlegendentry{Random baseline}
            \nextgroupplot[
                align = center,
                % title = {PaLM-8B}, 
                legend style={at={(-0.12,1.4)},anchor=south},
                xmin=-5, xmax=105,
                ymin=-5, ymax=105,
                xtick={0,25,50,75,100},
                xticklabels={0,25,50,75,100},
                xticklabel style = {font=\footnotesize},
                axis x line*=bottom,
                axis y line*=left,
                % xlabel={\% flipped labels},
                ylabel={\textbf{FP}\\Accuracy (\%)},
                ytick={0, 20, 40, 60, 80, 100},
                yticklabels={0, 20, 40, 60, 80, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend cell align=left,
                    legend style={
                            at={(0.5,-0.8)},
                            anchor=south,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]
                \addplot[
                    color=palmcolorone,
                    mark=\flanshape*,
                    mark size=2pt,
                    line width=1.5pt,
                    ]
                    coordinates {
                    (0, 100)
                    (25, 100)
                    (50, 100)
                    (75, 99)
                    (100, 97)
                    };
                    % \addlegendentry{flan-palm-8b}
                \addplot[
                    color=palmcolorone,
                    mark=\palmshape*,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 83)
                    (25, 81)
                    (50, 79)
                    (75, 70)
                    (100, 71)
                    };
                    % \addlegendentry{palm-8b}
                \addplot[
                    color=\binaryrandomcolor,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1pt,
                    ]
                    coordinates {
                    (-5, 50)
                    (105, 50)
                    }; 
                    % \addlegendentry{Random}
            \nextgroupplot[
                align = center,
                % title = {PaLM-62B}, 
                legend style={at={(-0.12,1.4)},anchor=south},
                xmin=-5, xmax=105,
                ymin=-5, ymax=105,
                xtick={0,25,50,75,100},
                xticklabels={0,25,50,75,100},
                xticklabel style = {font=\footnotesize},
                axis x line*=bottom,
                axis y line*=left,
                % xlabel={\% flipped labels},
                % ylabel={Accuracy (\%)},
                ytick={0, 20, 40, 60, 80, 100},
                yticklabels={0, 20, 40, 60, 80, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.16,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend cell align=left,
                    legend style={
                            at={(0.5,-0.8)},
                            anchor=south,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]
                \addplot[
                    color=palmcolortwo,
                    mark=\flanshape*,
                    mark size=2pt,
                    line width=1.5pt,
                    ]
                    coordinates {
                    (0, 100)
                    (25, 100)
                    (50, 95)
                    (75, 83)
                    (100, 71)
                    };
                    % \addlegendentry{With instruction finetuning (Flan-PaLM)}
                \addplot[
                    color=palmcolortwo,
                    mark=\palmshape*,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 99)
                    (25, 95)
                    (50, 78)
                    (75, 63)
                    (100, 44)
                    };
                    % \addlegendentry{No instruction finetuning (PaLM)}
                \addplot[
                    color=\binaryrandomcolor,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1pt,
                    ]
                    coordinates {
                    (-5, 50)
                    (105, 50)
                    }; 
                    % \addlegendentry{Random baseline}
            \nextgroupplot[
                align = center,
                % title = {PaLM-540B}, 
                legend style={at={(-0.12,1.4)},anchor=south},
                xmin=-5, xmax=105,
                ymin=-5, ymax=105,
                xtick={0,25,50,75,100},
                xticklabels={0,25,50,75,100},
                xticklabel style = {font=\footnotesize},
                axis x line*=bottom,
                axis y line*=left,
                % xlabel={\% flipped labels},
                % ylabel={Accuracy (\%)},
                ytick={0, 20, 40, 60, 80, 100},
                yticklabels={0, 20, 40, 60, 80, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.16,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend cell align=left,
                    legend style={
                            at={(1.1,0.5)},
                            anchor=west,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]
                \addplot[
                    color=palmcolorthree,
                    mark=\flanshape*,
                    mark size=2pt,
                    line width=1.5pt,
                    ]
                    coordinates {
                    (0, 100)
                    (25, 100)
                    (50, 94)
                    (75, 56)
                    (100, 10)
                    };
                    \addlegendentry{Instruction tuning}
                \addplot[
                    color=palmcolorthree,
                    mark=\palmshape*,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 99)
                    (25, 94)
                    (50, 83)
                    (75, 51)
                    (100, 30)
                    };
                    \addlegendentry{No instruction tuning}
                \addplot[
                    color=\binaryrandomcolor,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1pt,
                    ]
                    coordinates {
                    (-5, 50)
                    (105, 50)
                    }; 
                    \addlegendentry{Random baseline}
            \nextgroupplot[
                align = center,
                % title = {PaLM-8B}, 
                legend style={at={(-0.12,1.4)},anchor=south},
                xmin=-5, xmax=105,
                ymin=-5, ymax=105,
                xtick={0,25,50,75,100},
                xticklabels={0,25,50,75,100},
                xticklabel style = {font=\footnotesize},
                axis x line*=bottom,
                axis y line*=left,
                xlabel={\% flipped labels},
                ylabel={\textbf{ETHOS}\\Accuracy (\%)},
                ytick={0, 20, 40, 60, 80, 100},
                yticklabels={0, 20, 40, 60, 80, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend cell align=left,
                    legend style={
                            at={(0.5,-0.8)},
                            anchor=south,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]
                \addplot[
                    color=palmcolorone,
                    mark=\flanshape*,
                    mark size=2pt,
                    line width=1.5pt,
                    ]
                    coordinates {
                    (0, 79)
                    (25, 79)
                    (50, 82)
                    (75, 83)
                    (100, 81)
                    };
                    % \addlegendentry{flan-palm-8b}
                \addplot[
                    color=palmcolorone,
                    mark=\palmshape*,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 72)
                    (25, 64)
                    (50, 56)
                    (75, 61)
                    (100, 54)
                    };
                    % \addlegendentry{palm-8b}
                \addplot[
                    color=\binaryrandomcolor,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1pt,
                    ]
                    coordinates {
                    (-5, 50)
                    (105, 50)
                    }; 
                    % \addlegendentry{Random}
            \nextgroupplot[
                align = center,
                % title = {PaLM-62B}, 
                legend style={at={(-0.12,1.4)},anchor=south},
                xmin=-5, xmax=105,
                ymin=-5, ymax=105,
                xtick={0,25,50,75,100},
                xticklabels={0,25,50,75,100},
                xticklabel style = {font=\footnotesize},
                axis x line*=bottom,
                axis y line*=left,
                xlabel={\% flipped labels},
                % ylabel={Accuracy (\%)},
                ytick={0, 20, 40, 60, 80, 100},
                yticklabels={0, 20, 40, 60, 80, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.16,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend cell align=left,
                    legend style={
                            at={(0.5,-0.8)},
                            anchor=south,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]
                \addplot[
                    color=palmcolortwo,
                    mark=\flanshape*,
                    mark size=2pt,
                    line width=1.5pt,
                    ]
                    coordinates {
                    (0, 87)
                    (25, 86)
                    (50, 87)
                    (75, 87)
                    (100, 82)
                    };
                    % \addlegendentry{With instruction finetuning (Flan-PaLM)}
                \addplot[
                    color=palmcolortwo,
                    mark=\palmshape*,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 82)
                    (25, 76)
                    (50, 74)
                    (75, 71)
                    (100, 51)
                    };
                    % \addlegendentry{No instruction finetuning (PaLM)}
                \addplot[
                    color=\binaryrandomcolor,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1pt,
                    ]
                    coordinates {
                    (-5, 50)
                    (105, 50)
                    }; 
                    % \addlegendentry{Random baseline}
            \nextgroupplot[
                align = center,
                % title = {PaLM-540B}, 
                legend style={at={(-0.12,1.4)},anchor=south},
                xmin=-5, xmax=105,
                ymin=-5, ymax=105,
                xtick={0,25,50,75,100},
                xticklabels={0,25,50,75,100},
                xticklabel style = {font=\footnotesize},
                axis x line*=bottom,
                axis y line*=left,
                xlabel={\% flipped labels},
                % ylabel={Accuracy (\%)},
                ytick={0, 20, 40, 60, 80, 100},
                yticklabels={0, 20, 40, 60, 80, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.16,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend cell align=left,
                    legend style={
                            at={(1.1,0.5)},
                            anchor=west,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]
                \addplot[
                    color=palmcolorthree,
                    mark=\flanshape*,
                    mark size=2pt,
                    line width=1.5pt,
                    ]
                    coordinates {
                    (0, 88)
                    (25, 88)
                    (50, 86)
                    (75, 85)
                    (100, 83)
                    };
                    \addlegendentry{Instruction tuning}
                \addplot[
                    color=palmcolorthree,
                    mark=\palmshape*,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 80)
                    (25, 71)
                    (50, 65)
                    (75, 54)
                    (100, 29)
                    };
                    \addlegendentry{No instruction tuning}
                \addplot[
                    color=\binaryrandomcolor,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1pt,
                    ]
                    coordinates {
                    (-5, 50)
                    (105, 50)
                    }; 
                    \addlegendentry{Random baseline}
        \end{groupplot}
    \end{tikzpicture}
    \caption{
    For all datasets and model sizes, instruction-tuned language models are worse than pretraining-only language models are at learning to override their semantic priors when presented with flipped labels in-context.
    Accuracy is calculated over 100 evaluation examples with $k=16$ in-context exemplars per class and averaged across all datasets.
    }
    \label{fig:flan-vs-palm-label-noise-appendix}
\end{figure}

==> Figures/flan-vs-palm-label-noise.tex <==
\begin{figure}[b]
    \centering
    \begin{tikzpicture}
        \pgfplotsset{footnotesize,samples=10}
        \begin{groupplot}[
            group style = {group size = 3 by 1, horizontal sep = 20pt},
            width = 0.28\linewidth, 
            height = 0.28\linewidth]
            \nextgroupplot[
                align = center,
                title = {PaLM-8B}, 
                legend style={at={(-0.12,1.4)},anchor=south},
                xmin=-5, xmax=105,
                ymin=-5, ymax=105,
                xtick={0,25,50,75,100},
                xticklabels={0,25,50,75,100},
                xticklabel style = {font=\footnotesize},
                axis x line*=bottom,
                axis y line*=left,
                xlabel={\% flipped labels},
                ylabel={Accuracy (\%)},
                ytick={0, 20, 40, 60, 80, 100},
                yticklabels={0, 20, 40, 60, 80, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend cell align=left,
                    legend style={
                            at={(0.5,-0.8)},
                            anchor=south,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]
                \addplot[
                    color=palmcolorone,
                    mark=\flanshape*,
                    mark size=2pt,
                    line width=1.5pt,
                    ]
                    coordinates {
                    (0, 82.4)
                    (25, 79.2)
                    (50, 77.8)
                    (75, 75.2)
                    (100, 71.4)
                    };
                    % \addlegendentry{flan-palm-8b}
                \addplot[
                    color=palmcolorone,
                    mark=\palmshape*,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 74.2)
                    (25, 68.0)
                    (50, 61.0)
                    (75, 55.0)
                    (100, 51.8)
                    };
                    % \addlegendentry{palm-8b}
                \addplot[
                    color=\binaryrandomcolor,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1pt,
                    ]
                    coordinates {
                    (-5, 50)
                    (105, 50)
                    }; 
                    % \addlegendentry{Random}
            \nextgroupplot[
                align = center,
                title = {PaLM-62B}, 
                legend style={at={(-0.12,1.4)},anchor=south},
                xmin=-5, xmax=105,
                ymin=-5, ymax=105,
                xtick={0,25,50,75,100},
                xticklabels={0,25,50,75,100},
                xticklabel style = {font=\footnotesize},
                axis x line*=bottom,
                axis y line*=left,
                xlabel={\% flipped labels},
                % ylabel={Accuracy (\%)},
                ytick={0, 20, 40, 60, 80, 100},
                yticklabels={0, 20, 40, 60, 80, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.16,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend cell align=left,
                    legend style={
                            at={(0.5,-0.8)},
                            anchor=south,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]
                \addplot[
                    color=palmcolortwo,
                    mark=\flanshape*,
                    mark size=2pt,
                    line width=1.5pt,
                    ]
                    coordinates {
                    (0, 92.8)
                    (25, 91.4)
                    (50, 87.6)
                    (75, 80.0)
                    (100, 66.8)
                    };
                    % \addlegendentry{With instruction finetuning (Flan-PaLM)}
                \addplot[
                    color=palmcolortwo,
                    mark=\palmshape*,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 87.6)
                    (25, 82.0)
                    (50, 71.6)
                    (75, 55.8)
                    (100, 37.4)
                    };
                    % \addlegendentry{No instruction finetuning (PaLM)}
                \addplot[
                    color=\binaryrandomcolor,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1pt,
                    ]
                    coordinates {
                    (-5, 50)
                    (105, 50)
                    }; 
                    % \addlegendentry{Random baseline}
            \nextgroupplot[
                align = center,
                title = {PaLM-540B}, 
                legend style={at={(-0.12,1.4)},anchor=south},
                xmin=-5, xmax=105,
                ymin=-5, ymax=105,
                xtick={0,25,50,75,100},
                xticklabels={0,25,50,75,100},
                xticklabel style = {font=\footnotesize},
                axis x line*=bottom,
                axis y line*=left,
                xlabel={\% flipped labels},
                % ylabel={Accuracy (\%)},
                ytick={0, 20, 40, 60, 80, 100},
                yticklabels={0, 20, 40, 60, 80, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.16,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend cell align=left,
                    legend style={
                            at={(1.1,0.5)},
                            anchor=west,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]
                \addplot[
                    color=palmcolorthree,
                    mark=\flanshape*,
                    mark size=2pt,
                    line width=1.5pt,
                    ]
                    coordinates {
                    (0, 94.2)
                    (25, 94.0)
                    (50, 90.2)
                    (75, 74.8)
                    (100, 46.2)
                    };
                    \addlegendentry{Instruction tuning}
                \addplot[
                    color=palmcolorthree,
                    mark=\palmshape*,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 90.8)
                    (25, 82.8)
                    (50, 72.2)
                    (75, 54.0)
                    (100, 31.0)
                    };
                    \addlegendentry{No instruction tuning}
                \addplot[
                    color=\binaryrandomcolor,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1pt,
                    ]
                    coordinates {
                    (-5, 50)
                    (105, 50)
                    }; 
                    \addlegendentry{Random baseline}
        \end{groupplot}
    \end{tikzpicture}
    \caption{
    Instruction-tuned models are worse than pretraining-only models are at learning to override semantic priors when presented with flipped labels in-context.
    We use $k=16$ in-context exemplars per class, and accuracy is calculated using 100 evaluation examples per dataset and averaged across six datasets.
    A per-dataset version of this figure is shown in \cref{fig:flan-vs-palm-label-noise-appendix} in the Appendix.
    }
    \label{fig:flan-vs-palm-label-noise}
\end{figure}

==> Figures/flan-vs-palm-n-exemplars-appendix.tex <==
\begin{figure}[th]
    \centering
    \begin{tikzpicture}
        \pgfplotsset{footnotesize,samples=10}
        \begin{groupplot}[
                group style = {
                    group size = 4 by 2, 
                    horizontal sep = 20pt, 
                    vertical sep = 30pt
                },
                width = 0.285\linewidth, 
                height = 0.285\linewidth
            ]
            \nextgroupplot[
                align = center,
                title = {\textbf{SST-2}},
                legend style={at={(0.5,0.05)},anchor=south},
                xmode=log,
                xmin=0.6, xmax=46,
                ymin=-5, ymax=105,
                xtick={1, 2, 4, 8, 16, 32},
                axis x line*=bottom,
                axis y line*=left,
                xticklabels={1, 2, 4, 8, 16, 32},
                % xlabel={\# exemplars per class},
                ylabel={Accuracy (\%)},
                ytick={0, 20, 40, 60, 80, 100},
                % yticklabels={0, 5, 10, 15, 20, 25},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.20,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend style={draw=none},
                % legend columns=2, 
                legend cell align=left,
                    legend style={
                            at={(1.4, 0.2)},
                            anchor=south,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]
                \addplot[
                    color=palmcolorthree,
                    mark=\flanshape*,
                    mark size=2pt,
                    line width=1.2pt,
                    ]
                    coordinates {
                    (1, 47)
                    (2, 84)
                    (4, 90)
                    (8, 96)
                    (16, 97)
                    (32, 96)
                    };
                    % \addlegendentry{Flan-PaLM-540B}
                \addplot[
                    color=palmcolorthree,
                    mark=\palmshape*,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1, 30)
                    (2, 78)
                    (4, 85)
                    (8, 95)
                    (16, 96)
                    (32, 96)
                    };
                    % \addlegendentry{PaLM-540B}
                \addplot[
                    color=palmcolortwo,
                    mark=\flanshape*,
                    mark size=2pt,
                    line width=1.2pt,
                    ]
                    coordinates {
                    (1, 14)
                    (2, 63)
                    (4, 74)
                    (8, 80)
                    (16, 89)
                    (32, 92)
                    };
                    % \addlegendentry{Flan-PaLM-62B}
                \addplot[
                    color=palmcolortwo,
                    mark=\palmshape*,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1, 30)
                    (2, 57)
                    (4, 49)
                    (8, 68)
                    (16, 80)
                    (32, 92)
                    };
                    % \addlegendentry{PaLM-62B}
                \addplot[
                    color=palmcolorone,
                    mark=\flanshape*,
                    mark size=2pt,
                    line width=1.2pt,
                    ]
                    coordinates {
                    (1, 22)
                    (2, 56)
                    (4, 72)
                    (8, 82)
                    (16, 90)
                    (32, 94)
                    };
                    % \addlegendentry{Flan-PaLM-8B}
                \addplot[
                    color=palmcolorone,
                    mark=\palmshape*,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1, 39)
                    (2, 51)
                    (4, 55)
                    (8, 58)
                    (16, 63)
                    (32, 66)
                    };
                    % \addlegendentry{PaLM-8B}
                \addplot[
                    color=\binaryrandomcolor,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.0001, 50.0)
                    (105, 50.0)
                    };  
                    % \addlegendentry{Random}
            \nextgroupplot[
                align = center,
                title = {\textbf{SUBJ}},
                legend style={at={(0.5,0.05)},anchor=south},
                xmode=log,
                xmin=0.6, xmax=23,
                ymin=-5, ymax=105,
                xtick={1, 2, 4, 8, 16},
                axis x line*=bottom,
                axis y line*=left,
                xticklabels={1, 2, 4, 8, 16},
                % xlabel={\# exemplars per class},
                % ylabel={Accuracy (\%)},
                ytick={0, 20, 40, 60, 80, 100},
                % yticklabels={0, 5, 10, 15, 20, 25},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.20,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend style={draw=none},
                % legend columns=2, 
                legend cell align=left,
                    legend style={
                            at={(1.4, 0.2)},
                            anchor=south,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]
                \addplot[
                    color=palmcolorthree,
                    mark=\flanshape*,
                    mark size=2pt,
                    line width=1.2pt,
                    ]
                    coordinates {
                    (1, 30)
                    (2, 62)
                    (4, 84)
                    (8, 94)
                    (16, 96)
                    };
                    % \addlegendentry{Flan-PaLM-540B}
                \addplot[
                    color=palmcolorthree,
                    mark=\palmshape*,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1, 28)
                    (2, 57)
                    (4, 85)
                    (8, 94)
                    (16, 95)
                    };
                    % \addlegendentry{PaLM-540B}
                \addplot[
                    color=palmcolortwo,
                    mark=\flanshape*,
                    mark size=2pt,
                    line width=1.2pt,
                    ]
                    coordinates {
                    (1, 24)
                    (2, 52)
                    (4, 68)
                    (8, 85)
                    (16, 82)
                    };
                    % \addlegendentry{Flan-PaLM-62B}
                \addplot[
                    color=palmcolortwo,
                    mark=\palmshape*,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1, 24)
                    (2, 51)
                    (4, 71)
                    (8, 82)
                    (16, 91)
                    };
                    % \addlegendentry{PaLM-62B}
                \addplot[
                    color=palmcolorone,
                    mark=\flanshape*,
                    mark size=2pt,
                    line width=1.2pt,
                    ]
                    coordinates {
                    (1, 5)
                    (2, 54)
                    (4, 59)
                    (8, 45)
                    (16, 52)
                    };
                    % \addlegendentry{Flan-PaLM-8B}
                \addplot[
                    color=palmcolorone,
                    mark=\palmshape*,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1, 45)
                    (2, 52)
                    (4, 61)
                    (8, 75)
                    (16, 75)
                    };
                    % \addlegendentry{PaLM-8B}
                \addplot[
                    color=\binaryrandomcolor,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.0001, 50.0)
                    (105, 50.0)
                    };  
                    % \addlegendentry{Random}
            \nextgroupplot[
                align = center,
                title = {\textbf{TREC}},
                legend style={at={(0.5,0.05)},anchor=south},
                xmode=log,
                xmin=0.6, xmax=23,
                ymin=-5, ymax=105,
                xtick={1, 2, 4, 8, 16},
                axis x line*=bottom,
                axis y line*=left,
                xticklabels={1, 2, 4, 8, 16},
                % xlabel={\# exemplars per class},
                % ylabel={Accuracy (\%)},
                ytick={0, 20, 40, 60, 80, 100},
                % yticklabels={0, 5, 10, 15, 20, 25},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.20,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend style={draw=none},
                % legend columns=2, 
                legend cell align=left,
                    legend style={
                            at={(1.4, 0.2)},
                            anchor=south,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]
                \addplot[
                    color=palmcolorthree,
                    mark=\flanshape*,
                    mark size=2pt,
                    line width=1.2pt,
                    ]
                    coordinates {
                    (1, 0)
                    (2, 41)
                    (4, 53)
                    (8, 73)
                    (16, 81)
                    };
                    % \addlegendentry{Flan-PaLM-540B}
                \addplot[
                    color=palmcolorthree,
                    mark=\palmshape*,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1, 18)
                    (2, 36)
                    (4, 58)
                    (8, 79)
                    (16, 88)
                    };
                    % \addlegendentry{PaLM-540B}
                \addplot[
                    color=palmcolortwo,
                    mark=\flanshape*,
                    mark size=2pt,
                    line width=1.2pt,
                    ]
                    coordinates {
                    (1, 0)
                    (2, 32)
                    (4, 47)
                    (8, 54)
                    (16, 68)
                    };
                    % \addlegendentry{Flan-PaLM-62B}
                \addplot[
                    color=palmcolortwo,
                    mark=\palmshape*,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1, 11)
                    (2, 24)
                    (4, 46)
                    (8, 52)
                    (16, 58)
                    };
                    % \addlegendentry{PaLM-62B}
                \addplot[
                    color=palmcolorone,
                    mark=\flanshape*,
                    mark size=2pt,
                    line width=1.2pt,
                    ]
                    coordinates {
                    (1, 0)
                    (2, 49)
                    (4, 67)
                    (8, 68)
                    (16, 66)
                    };
                    % \addlegendentry{Flan-PaLM-8B}
                \addplot[
                    color=palmcolorone,
                    mark=\palmshape*,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1, 8)
                    (2, 39)
                    (4, 44)
                    (8, 51)
                    (16, 61)
                    };
                    % \addlegendentry{PaLM-8B}
                \addplot[
                    color=\binaryrandomcolor,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.0001, 16.67)
                    (105, 16.67)
                    };  
                    % \addlegendentry{Random}
            \nextgroupplot[
                align = center,
                title = {\textbf{RTE}},
                legend style={at={(0.5,0.05)},anchor=south},
                xmode=log,
                xmin=0.7, xmax=12,
                ymin=-5, ymax=105,
                xtick={1, 2, 4, 8},
                axis x line*=bottom,
                axis y line*=left,
                xticklabels={1, 2, 4, 8},
                % xlabel={\# exemplars per class},
                % ylabel={Accuracy (\%)},
                ytick={0, 20, 40, 60, 80, 100},
                % yticklabels={0, 5, 10, 15, 20, 25},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.20,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend style={draw=none},
                % legend columns=2, 
                legend cell align=left,
                    legend style={
                            at={(1.4, 0.2)},
                            anchor=south,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]
                \addplot[
                    color=palmcolorthree,
                    mark=\flanshape*,
                    mark size=2pt,
                    line width=1.2pt,
                    ]
                    coordinates {
                    (1, 6)
                    (2, 52)
                    (4, 80)
                    (8, 88)
                    };
                    % \addlegendentry{Flan-PaLM-540B}
                \addplot[
                    color=palmcolorthree,
                    mark=\palmshape*,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1, 1)
                    (2, 22)
                    (4, 69)
                    (8, 80)
                    };
                    % \addlegendentry{PaLM-540B}
                \addplot[
                    color=palmcolortwo,
                    mark=\flanshape*,
                    mark size=2pt,
                    line width=1.2pt,
                    ]
                    coordinates {
                    (1, 0)
                    (2, 9)
                    (4, 40)
                    (8, 68)
                    };
                    % \addlegendentry{Flan-PaLM-62B}
                \addplot[
                    color=palmcolortwo,
                    mark=\palmshape*,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1, 33)
                    (2, 51)
                    (4, 56)
                    (8, 53)
                    };
                    % \addlegendentry{PaLM-62B}
                \addplot[
                    color=palmcolorone,
                    mark=\flanshape*,
                    mark size=2pt,
                    line width=1.2pt,
                    ]
                    coordinates {
                    (1, 0)
                    (2, 18)
                    (4, 55)
                    (8, 58)
                    };
                    % \addlegendentry{Flan-PaLM-8B}
                \addplot[
                    color=palmcolorone,
                    mark=\palmshape*,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1, 33)
                    (2, 52)
                    (4, 61)
                    (8, 50)
                    };
                    % \addlegendentry{PaLM-8B}
                \addplot[
                    color=\binaryrandomcolor,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.0001, 50.0)
                    (105, 50.0)
                    };  
                    % \addlegendentry{Random}
            \nextgroupplot[
                align = center,
                title = {\textbf{QQP}},
                legend style={at={(0.5,0.05)},anchor=south},
                xmode=log,
                xmin=0.6, xmax=23,
                ymin=-5, ymax=105,
                xtick={1, 2, 4, 8, 16},
                axis x line*=bottom,
                axis y line*=left,
                xticklabels={1, 2, 4, 8, 16},
                xlabel={\# exemplars per class},
                ylabel={Accuracy (\%)},
                ytick={0, 20, 40, 60, 80, 100},
                % yticklabels={0, 5, 10, 15, 20, 25},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.20,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend style={draw=none},
                % legend columns=2, 
                legend cell align=left,
                    legend style={
                            at={(1.4, 0.2)},
                            anchor=south,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]
                \addplot[
                    color=palmcolorthree,
                    mark=\flanshape*,
                    mark size=2pt,
                    line width=1.2pt,
                    ]
                    coordinates {
                    (1, 28)
                    (2, 50)
                    (4, 85)
                    (8, 83)
                    (16, 84)
                    };
                    % \addlegendentry{Flan-PaLM-540B}
                \addplot[
                    color=palmcolorthree,
                    mark=\palmshape*,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1, 0)
                    (2, 34)
                    (4, 75)
                    (8, 83)
                    (16, 81)
                    };
                    % \addlegendentry{PaLM-540B}
                \addplot[
                    color=palmcolortwo,
                    mark=\flanshape*,
                    mark size=2pt,
                    line width=1.2pt,
                    ]
                    coordinates {
                    (1, 0)
                    (2, 48)
                    (4, 69)
                    (8, 88)
                    (16, 83)
                    };
                    % \addlegendentry{Flan-PaLM-62B}
                \addplot[
                    color=palmcolortwo,
                    mark=\palmshape*,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1, 22)
                    (2, 36)
                    (4, 52)
                    (8, 68)
                    (16, 58)
                    };
                    % \addlegendentry{PaLM-62B}
                \addplot[
                    color=palmcolorone,
                    mark=\flanshape*,
                    mark size=2pt,
                    line width=1.2pt,
                    ]
                    coordinates {
                    (1, 0)
                    (2, 45)
                    (4, 59)
                    (8, 70)
                    (16, 71)
                    };
                    % \addlegendentry{Flan-PaLM-8B}
                \addplot[
                    color=palmcolorone,
                    mark=\palmshape*,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1, 32)
                    (2, 40)
                    (4, 44)
                    (8, 63)
                    (16, 57)
                    };
                    % \addlegendentry{PaLM-8B}
                \addplot[
                    color=\binaryrandomcolor,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.0001, 50.0)
                    (105, 50.0)
                    };  
                    % \addlegendentry{Random}
            \nextgroupplot[
                align = center,
                title = {\textbf{FP}},
                legend style={at={(0.5,0.05)},anchor=south},
                xmode=log,
                xmin=0.6, xmax=23,
                ymin=-5, ymax=105,
                xtick={1, 2, 4, 8, 16},
                axis x line*=bottom,
                axis y line*=left,
                xticklabels={1, 2, 4, 8, 16},
                xlabel={\# exemplars per class},
                % ylabel={Accuracy (\%)},
                ytick={0, 20, 40, 60, 80, 100},
                % yticklabels={0, 5, 10, 15, 20, 25},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.20,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend style={draw=none},
                % legend columns=2, 
                legend cell align=left,
                    legend style={
                            at={(1.4, 0.2)},
                            anchor=south,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]
                \addplot[
                    color=palmcolorthree,
                    mark=\flanshape*,
                    mark size=2pt,
                    line width=1.2pt,
                    ]
                    coordinates {
                    (1, 9)
                    (2, 43)
                    (4, 62)
                    (8, 75)
                    (16, 93)
                    };
                    % \addlegendentry{Flan-PaLM-540B}
                \addplot[
                    color=palmcolorthree,
                    mark=\palmshape*,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1, 26)
                    (2, 51)
                    (4, 66)
                    (8, 75)
                    (16, 89)
                    };
                    % \addlegendentry{PaLM-540B}
                \addplot[
                    color=palmcolortwo,
                    mark=\flanshape*,
                    mark size=2pt,
                    line width=1.2pt,
                    ]
                    coordinates {
                    (1, 17)
                    (2, 60)
                    (4, 61)
                    (8, 51)
                    (16, 45)
                    };
                    % \addlegendentry{Flan-PaLM-62B}
                \addplot[
                    color=palmcolortwo,
                    mark=\palmshape*,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1, 48)
                    (2, 51)
                    (4, 60)
                    (8, 61)
                    (16, 63)
                    };
                    % \addlegendentry{PaLM-62B}
                \addplot[
                    color=palmcolorone,
                    mark=\flanshape*,
                    mark size=2pt,
                    line width=1.2pt,
                    ]
                    coordinates {
                    (1, 9)
                    (2, 42)
                    (4, 47)
                    (8, 49)
                    (16, 67)
                    };
                    % \addlegendentry{Flan-PaLM-8B}
                \addplot[
                    color=palmcolorone,
                    mark=\palmshape*,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1, 45)
                    (2, 40)
                    (4, 42)
                    (8, 37)
                    (16, 34)
                    };
                    % \addlegendentry{PaLM-8B}
                \addplot[
                    color=\binaryrandomcolor,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.0001, 50.0)
                    (105, 50.0)
                    };  
                    % \addlegendentry{Random}
            \nextgroupplot[
                align = center,
                title = {\textbf{ETHOS}},
                legend style={at={(0.5,0.05)},anchor=south},
                xmode=log,
                xmin=0.6, xmax=23,
                ymin=-5, ymax=105,
                xtick={1, 2, 4, 8, 16},
                axis x line*=bottom,
                axis y line*=left,
                xticklabels={1, 2, 4, 8, 16},
                xlabel={\# exemplars per class},
                % ylabel={Accuracy (\%)},
                ytick={0, 20, 40, 60, 80, 100},
                % yticklabels={0, 5, 10, 15, 20, 25},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.20,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend style={draw=none},
                % legend columns=2, 
                legend cell align=left,
                    legend style={
                            at={(1.85, -0.1)},
                            anchor=south,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]
                \addplot[
                    color=palmcolorthree,
                    mark=\flanshape*,
                    mark size=2pt,
                    line width=1.2pt,
                    ]
                    coordinates {
                    (1, 42)
                    (2, 61)
                    (4, 67)
                    (8, 83)
                    (16, 85)
                    };
                    \addlegendentry{Flan-PaLM-540B}
                \addplot[
                    color=palmcolorthree,
                    mark=\palmshape*,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1, 41)
                    (2, 66)
                    (4, 72)
                    (8, 79)
                    (16, 81)
                    };
                    \addlegendentry{PaLM-540B}
                \addplot[
                    color=palmcolortwo,
                    mark=\flanshape*,
                    mark size=2pt,
                    line width=1.2pt,
                    ]
                    coordinates {
                    (1, 15)
                    (2, 54)
                    (4, 61)
                    (8, 80)
                    (16, 77)
                    };
                    \addlegendentry{Flan-PaLM-62B}
                \addplot[
                    color=palmcolortwo,
                    mark=\palmshape*,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1, 38)
                    (2, 48)
                    (4, 59)
                    (8, 76)
                    (16, 70)
                    };
                    \addlegendentry{PaLM-62B}
                \addplot[
                    color=palmcolorone,
                    mark=\flanshape*,
                    mark size=2pt,
                    line width=1.2pt,
                    ]
                    coordinates {
                    (1, 8)
                    (2, 48)
                    (4, 47)
                    (8, 49)
                    (16, 64)
                    };
                    \addlegendentry{Flan-PaLM-8B}
                \addplot[
                    color=palmcolorone,
                    mark=\palmshape*,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1, 46)
                    (2, 49)
                    (4, 49)
                    (8, 56)
                    (16, 62)
                    };
                    \addlegendentry{PaLM-8B}
                \addplot[
                    color=\binaryrandomcolor,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.0001, 50.0)
                    (105, 50.0)
                    };  
                    \addlegendentry{Random}
        \end{groupplot}
    \end{tikzpicture}
    \caption{
    For many datasets, instruction-tuned language models are better at learning input--label mappings than pretraining-only language models are.
    Accuracy is calculated over 100 evaluation examples in the \ticl{} setup.
    }
    \label{fig:flan-vs-palm-n-exemplars-appendix}
\end{figure}

==> Figures/flan-vs-palm-n-exemplars.tex <==
\begin{wrapfigure}{r}{7.5cm}
\vspace{-5mm}
    \centering
    \begin{tikzpicture}
        \pgfplotsset{footnotesize,samples=10}
        \begin{groupplot}[
            group style = {group size = 1 by 1, horizontal sep = 20pt},
            width = 4.6cm, 
            height = 4.6cm]
            \nextgroupplot[
                align = center,
                % title = {\textbf{NLP-Task Average}},
                legend style={at={(0.5,0.05)},anchor=south},
                xmode=log,
                xmin=1.4, xmax=23,
                ymin=-5, ymax=105,
                xtick={2, 4, 8, 16},
                axis x line*=bottom,
                axis y line*=left,
                xticklabels={2, 4, 8, 16},
                xlabel={\# exemplars per class},
                ylabel={Accuracy (\%)},
                ytick={0, 20, 40, 60, 80, 100},
                % yticklabels={0, 5, 10, 15, 20, 25},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\normalsize},
                y label style={at={(axis description cs:-0.15,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend style={draw=none},
                % legend columns=2, 
                legend cell align=left,
                    legend style={
                            at={(1.03, 0.5)},
                            anchor=west,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]
                \addplot[
                    color=palmcolorthree,
                    mark=\flanshape*,
                    mark size=2pt,
                    line width=1.5pt,
                    ]
                    coordinates {
                    (2, 56.1)
                    (4, 74.4)
                    (8, 84.6)
                    (16, 89.3)
                    };
                    \addlegendentry{Flan-PaLM-540B}
                \addplot[
                    color=palmcolorthree,
                    mark=\palmshape*,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (2, 49.1)
                    (4, 72.9)
                    (8, 83.6)
                    (16, 88.3)
                    };
                    \addlegendentry{PaLM-540B}
                \addplot[
                    color=palmcolortwo,
                    mark=\flanshape*,
                    mark size=2pt,
                    line width=1.5pt,
                    ]
                    coordinates {
                    (2, 45.4)
                    (4, 60.1)
                    (8, 72.3)
                    (16, 74.0)
                    };
                    \addlegendentry{Flan-PaLM-62B}
                \addplot[
                    color=palmcolortwo,
                    mark=\palmshape*,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (2, 45.4)
                    (4, 56.1)
                    (8, 65.7)
                    (16, 70.0)
                    };
                    \addlegendentry{PaLM-62B}
                \addplot[
                    color=palmcolorone,
                    mark=\flanshape*,
                    mark size=2pt,
                    line width=1.5pt,
                    ]
                    coordinates {
                    (2, 44.6)
                    (4, 58.0)
                    (8, 60.1)
                    (16, 68.3)
                    };
                    \addlegendentry{Flan-PaLM-8B}
                \addplot[
                    color=palmcolorone,
                    mark=\palmshape*,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (2, 46.1)
                    (4, 50.9)
                    (8, 55.7)
                    (16, 58.7)
                    };
                    \addlegendentry{PaLM-8B}
                \addplot[
                    color=\binaryrandomcolor,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.0001, 45.14)
                    (105, 45.14)
                    };  
                    \addlegendentry{Random}
        \end{groupplot}
    \end{tikzpicture}
    \caption{
    Instruction-tuned language models are better at learning input--label mappings than pretraining-only language models are.
    Accuracy is calculated using 100 evaluation examples per dataset and averaged across six datasets.
    A per-dataset version of this figure is shown in \cref{fig:flan-vs-palm-n-exemplars-appendix} in the Appendix.
    }
    \label{fig:flan-vs-palm-n-exemplars}
\vspace{-1mm}
\end{wrapfigure}

==> Figures/input-format-semantic.tex <==
\begin{figure}[t]
    \begin{centering}
    \pgfplotsset{
        width=0.33\linewidth, 
        height=0.33\linewidth,
        /pgfplots/ybar legend/.style={
            /pgfplots/legend image code/.code={
                \draw[##1,/tikz/.cd,yshift=-0.25em]
                (0cm,0cm) rectangle (7pt,0.8em);
            },
        },
    }
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
            group name=plot,
            horizontal sep=20pt,
            vertical sep=20pt,
            group size=3 by 1},]
            \nextgroupplot[
                title={\textbf{SST-2}},
                ybar=0pt,
                ymin=0, ymax=100,
                ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
                major x tick style = transparent,
                bar width=7.5pt,
                enlarge x limits=0.3,
                ylabel={Accuracy (\%)},
                % xlabel = {GPT-3 Model},
                symbolic x coords={c-c-1, c-d-1, c-d-2},
                xtick=data,  
                typeset ticklabels with strut,
                axis x line*=bottom,
                axis y line*=none,
                y label style={
                    at={
                        (axis description cs:-0.2,0.5)
                    },
                    anchor=south
                },
                xticklabel shift=-5pt,
                tick label style={
                    font=\small,
                },
                legend cell align=left,
                    legend style={
                            at={(1.35,0.5)},
                            anchor=east,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]  
                \addplot[ybar, fill=codexcolorone,  postaction={}] coordinates {
                    (c-d-2, 96)
                    (c-d-1, 91)
                    (c-c-1, 72) 
                };  
                \addplot[ybar, fill=codexcolorthree,  postaction={}] coordinates {
                    (c-d-2, 96)
                    (c-d-1, 78)
                    (c-c-1, 63)
                };
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=100,
                ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
                major x tick style = transparent,
                bar width=7.5 pt,
                enlarge x limits=0.3,
                % ylabel={Accuracy (\%)},
                title={\textbf{TREC}},
                symbolic x coords={c-c-1, c-d-1, c-d-2},                  xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                typeset ticklabels with strut,
                % y label style={at={(axis description cs:-0.04,0.5)},anchor=south},
                xticklabel shift=-5pt,
                tick label style={font=\small},
                legend cell align=left,
                    legend style={
                            at={(1.35,0.5)},
                            anchor=east,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]  
                \addplot[ybar, fill=codexcolorone,  postaction={}] coordinates {
                    (c-d-2, 88)
                    (c-d-1, 77)
                    (c-c-1, 55) 
                };  
                \addplot[ybar, fill=codexcolorthree,  postaction={}] coordinates {
                    (c-d-2, 90)
                    (c-d-1, 83)
                    (c-c-1, 36)
                };
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=100,
                ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
                major x tick style = transparent,
                bar width=7.5 pt,
                enlarge x limits=0.3,
                typeset ticklabels with strut,
                % ylabel={Accuracy (\%)},
                title={\textbf{RTE}},
                symbolic x coords={c-c-1, c-d-1, c-d-2},
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                xticklabel shift=-5pt,
                tick label style={font=\small},
                legend cell align=left,
                    legend style={
                            at={(-0.8,-0.20)},
                            anchor=north,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                            legend columns=2,
                    }
                ]  
                \addplot[ybar, fill=codexcolorone,  postaction={}] coordinates {
                    (c-d-2, -1)
                    (c-d-1, -1)
                    (c-c-1, -1) 
                };  
                \addplot[ybar, fill=codexcolorthree,  postaction={}] coordinates {
                    (c-d-2, -1)
                    (c-d-1, -1)
                    (c-c-1, -1) 
                };  
                \addplot[ybar, fill=codexcolorone,  postaction={}] coordinates {
                    (c-d-2, 84)
                    (c-d-1, 40)
                    (c-c-1, 52) 
                };  
                \addplot[ybar, fill=codexcolorthree,  postaction={}] coordinates {
                    (c-d-2, 85)
                    (c-d-1, 69)
                    (c-c-1, 51)
                };
                \addplot[ybar, fill=codexcolorone,  postaction={}] coordinates {
                    (c-d-2, -1)
                    (c-d-1, -1)
                    (c-c-1, -1) 
                };  
                \addplot[ybar, fill=codexcolorthree,  postaction={}] coordinates {
                    (c-d-2, -1)
                    (c-d-1, -1)
                    (c-c-1, -1) 
                };  
                \legend{
                    ,
                    ,
                    ,
                    ,
                    ``Input/Output'' Prompt Template\ \ \ \ \ ,
                    Semantic Prompt Template,
                }
        \end{groupplot}
    \end{tikzpicture}
    \caption{
    Small models do worse than large models do in the \ticl{} setting when presented with semantically-relevant prompt templates.
    Accuracy is calculated over 100 evaluation examples inputted to Codex models with $k=16$ in-context exemplars per class.
    }
    \label{fig:input-format-semantic}
    \end{centering}
\end{figure}

==> Figures/input-format.tex <==
\begin{figure*}[t!]
    \pgfplotsset{width=.8\linewidth, height=5cm,
    /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={%
       \draw[##1,/tikz/.cd,yshift=-0.25em]
        (0cm,0cm) rectangle (7pt,0.8em);},
   },}
    \begin{tikzpicture}  
    \begin{groupplot}[
          group style={
          group name=plot,
          horizontal sep=5pt,
          vertical sep=20pt,
          group size=1 by 2},]
        \nextgroupplot[
            ybar=0pt,
            ymin=0, ymax=100,
            ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
            major x tick style = transparent,
            bar width=8pt,
            enlarge x limits=0.2,
            ylabel={Accuracy (\%)},
            symbolic x coords={SST-2, SUBJ, TREC, RTE},  
            xtick=data,  
            axis x line*=bottom,
            axis y line*=left,
            y label style={at={(axis description cs:-0.06,0.5)},anchor=south},
            ]  
        \addplot[ybar, fill=gray!20,  postaction={}] coordinates {
            (SST-2, 97)
            (SUBJ, 94)
            (TREC, 88)
            (RTE, 84)
        };  
        \addplot[ybar, fill=gray!20,  postaction={pattern=north east lines}] coordinates {
            (SST-2, 97)
            (SUBJ, 92)
            (TREC, 89)
            (RTE, 79)
        };  
        \addplot[ybar, fill=frenchblue!60,  postaction={}] coordinates {
            (SST-2, 96)
            (SUBJ, 95)
            (TREC, 91)
            (RTE, 77)
        };  
        \addplot[ybar, fill=frenchblue!60,  postaction={pattern=north east lines}] coordinates {
            (SST-2, 97)
            (SUBJ, 94)
            (TREC, 85)
            (RTE, 85)
        };  
        \addplot[ybar, fill=frenchbeige!40, postaction={}] coordinates {
            (SST-2, 95)
            (SUBJ, 85)
            (TREC, 84)
            (RTE, 70)
        };
        \addplot[ybar, fill=frenchbeige!40, postaction={pattern=north east lines}] coordinates {
            (SST-2, 96)
            (SUBJ, 97)
            (TREC, 86)
            (RTE, 84)
        };
        ]
      \nextgroupplot[
            ybar=0pt,
            ymin=0, ymax=100,
            ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
            major x tick style = transparent,
            bar width=8pt,
            enlarge x limits=0.2,
            ylabel={Accuracy (\%)},
            symbolic x coords={QQP, FP, ETHOS, \textbf{Average}},  
            xtick=data,  
            axis x line*=bottom,
            axis y line*=left,
            y label style={at={(axis description cs:-0.06,0.5)},anchor=south},
            legend cell align=left,
                legend style={
                        at={(1.18,0.7)},
                        anchor=south,
                        column sep=1ex,
                        font=\small,
                        draw=none,
                }
            ]  
        \addplot[ybar, fill=gray!20,  postaction={}] coordinates {
            (QQP, 70)
            (FP, 98)
            (ETHOS, 83)
            (\textbf{Average}, 88)
        };  
        \addplot[ybar, fill=gray!20,  postaction={pattern=north east lines}] coordinates {
            (QQP, 65)
            (FP, 73)
            (ETHOS, 80)
            (\textbf{Average}, 82)
        };  
        \addplot[ybar, fill=frenchblue!60,  postaction={}] coordinates {
            (QQP, 70)
            (FP, 94)
            (ETHOS, 80)
            (\textbf{Average}, 86)
        };  
        \addplot[ybar, fill=frenchblue!60,  postaction={pattern=north east lines}] coordinates {
            (QQP, 65)
            (FP, 99)
            (ETHOS, 80)
            (\textbf{Average}, 86)
        };  
        \addplot[ybar, fill=frenchbeige!40, postaction={}] coordinates {
            (QQP, 59)
            (FP, 75)
            (ETHOS, 77)
            (\textbf{Average}, 78)
        };
        \addplot[ybar, fill=frenchbeige!40, postaction={pattern=north east lines}] coordinates {
            (QQP, 53)
            (FP, 98)
            (ETHOS, 80)
            (\textbf{Average}, 85)
        };
        ]
        \legend{
            Input/Output,
            Input $\rightarrow$ Output,
            (Input{,} Output),
            Question/Answer,
            Student/Teacher,
            Q/A,
        }
    \end{groupplot}
    \end{tikzpicture} 
    \caption{
    Model accuracy stays relatively consistent with respect to the input format used for \ticl{}. 
    Accuracy is calculated over 100 evaluation examples inputted to code-davinci-002 with $k = 16$ in-context exemplars per class.
    }
    \label{fig:input-format-large}
\end{figure*}

==> Figures/label-noise-vs-scale-appendix.tex <==
\begin{figure}
    \begin{centering}
    \begin{tikzpicture}
      \pgfplotsset{footnotesize,samples=10}
        \begin{groupplot}[
                group style = {
                    group size = 4 by 6, 
                    horizontal sep = 20pt, 
                    vertical sep = 15pt
                },
                width = 0.295\linewidth, 
                height = 0.285\linewidth
            ]
            \nextgroupplot[
                align = center,
                % title = {\textbf{SST-2}}, 
                legend style={at={(-0.12,1.4)},anchor=south},
                xmin=-5, xmax=105,
                ymin=-5, ymax=105,
                xtick={0,25,50,75,100},
                xticklabels={0,25,50,75,100},
                xticklabel style = {font=\footnotesize},
                axis x line*=bottom,
                axis y line*=left,
                % xlabel={\% flipped labels},
                ylabel={\textbf{SST-2} \\ Accuracy (\%)},
                ytick={0, 20, 40, 60, 80, 100},
                yticklabels={0, 20, 40, 60, 80, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.16)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend cell align=left,
                    legend style={
                            at={(0.5,1.05)},
                            anchor=south,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]
                \addplot[
                    color=basecolorfour,
                    mark=\basegptshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 96)
                    (25, 96)
                    (50, 92)
                    (75, 72)
                    (100, 52)
                    };
                    \addlegendentry{davinci}
                \addplot[
                    color=basecolorthree,
                    mark=\basegptshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 96)
                    (25, 94)
                    (50, 89)
                    (75, 82)
                    (100, 73)
                    };
                    \addlegendentry{curie}
                \addplot[
                    color=basecolortwo,
                    mark=\basegptshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 62)
                    (25, 55)
                    (50, 50)
                    (75, 53)
                    (100, 54)
                    };
                    \addlegendentry{babbage}
                \addplot[
                    color=basecolorone,
                    mark=\basegptshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 67)
                    (25, 63)
                    (50, 61)
                    (75, 55)
                    (100, 63)
                    };
                    \addlegendentry{ada}
                \addplot[
                    color=\binaryrandomcolor,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1pt,
                    ]
                    coordinates {
                    (-5, 50)
                    (105, 50)
                    }; 
                    \addlegendentry{Random}
            \nextgroupplot[
                align = center,
                % title = {\textbf{SST-2}}, 
                legend style={at={(-0.12,1.4)},anchor=south},
                xmin=-5, xmax=105,
                ymin=-5, ymax=105,
                xtick={0,25,50,75,100},
                xticklabels={0,25,50,75,100},
                xticklabel style = {font=\footnotesize},
                axis x line*=bottom,
                axis y line*=left,
                % xlabel={\% flipped labels},
                % ylabel={Accuracy (\%)},
                ytick={0, 20, 40, 60, 80, 100},
                yticklabels={0, 20, 40, 60, 80, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.16)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend cell align=left,
                    legend style={
                            at={(0.5,1.05)},
                            anchor=south,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]
                \addplot[
                    color=instructcolorfive,
                    mark=\instructgptshape*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 97)
                    (25, 97)
                    (50, 88)
                    (75, 38)
                    (100, 8)
                    };
                    \addlegendentry{text-davinci-002} 
                \addplot[
                    color=instructcolorfour,
                    mark=\instructgptshape*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 93)
                    (25, 94)
                    (50, 90)
                    (75, 76)
                    (100, 61)
                    };
                    \addlegendentry{text-davinci-001}   
                \addplot[
                    color=instructcolorthree,
                    mark=\instructgptshape*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 94)
                    (25, 94)
                    (50, 94)
                    (75, 94)
                    (100, 91)
                    };
                    \addlegendentry{text-curie-001}
                \addplot[
                    color=instructcolortwo,
                    mark=\instructgptshape*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 91)
                    (25, 93)
                    (50, 87)
                    (75, 86)
                    (100, 88)
                    };
                    \addlegendentry{text-babbage-001}
                \addplot[
                    color=instructcolorone,
                    mark=\instructgptshape*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 80)
                    (25, 82)
                    (50, 76)
                    (75, 73)
                    (100, 73)
                    };
                    \addlegendentry{text-ada-001}
                \addplot[
                    color=\binaryrandomcolor,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1pt,
                    ]
                    coordinates {
                    (-5, 50)
                    (105, 50)
                    }; 
                    \addlegendentry{Random}
            \nextgroupplot[
                align = center,
                % title = {\textbf{SST-2}}, 
                legend style={at={(-0.12,1.4)},anchor=south},
                xmin=-5, xmax=105,
                ymin=-5, ymax=105,
                xtick={0,25,50,75,100},
                xticklabels={0,25,50,75,100},
                xticklabel style = {font=\footnotesize},
                axis x line*=bottom,
                axis y line*=left,
                % xlabel={\% flipped labels},
                % ylabel={Accuracy (\%)},
                ytick={0, 20, 40, 60, 80, 100},
                yticklabels={0, 20, 40, 60, 80, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.16)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend cell align=left,
                    legend style={
                            at={(0.5,1.05)},
                            anchor=south,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]
                \addplot[
                    color=codexcolorthree,
                    mark=\codexshape,
                    mark size=1pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 97)
                    (25, 94)
                    (50, 64)
                    (75, 25)
                    (100, 6)
                    };
                    \addlegendentry{code-davinci-002}
                \addplot[
                    color=codexcolortwo,
                    mark=\codexshape,
                    mark size=1pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 92)
                    (25, 90)
                    (50, 88)
                    (75, 56)
                    (100, 20)
                    };
                    \addlegendentry{code-davinci-001}
                \addplot[
                    color=codexcolorone,
                    mark=\codexshape,
                    mark size=1pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 85)
                    (25, 82)
                    (50, 70)
                    (75, 51)
                    (100, 34)
                    };
                    \addlegendentry{code-cushman-001}
                \addplot[
                    color=\binaryrandomcolor,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1pt,
                    ]
                    coordinates {
                    (-5, 50)
                    (105, 50)
                    }; 
                    \addlegendentry{Random}
            \nextgroupplot[
                align = center,
                % title = {\textbf{SST-2}}, 
                legend style={at={(-0.12,1.4)},anchor=south},
                xmin=-5, xmax=105,
                ymin=-5, ymax=105,
                xtick={0,25,50,75,100},
                xticklabels={0,25,50,75,100},
                xticklabel style = {font=\footnotesize},
                axis x line*=bottom,
                axis y line*=left,
                % xlabel={\% flipped labels},
                % ylabel={Accuracy (\%)},
                ytick={0, 20, 40, 60, 80, 100},
                yticklabels={0, 20, 40, 60, 80, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.16)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend cell align=left,
                    legend style={
                            at={(0.5,1.05)},
                            anchor=south,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]
                \addplot[
                    color=palmcolorthree,
                    mark=\palmshape*,
                    mark size=1pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 97)
                    (25, 98)
                    (50, 87)
                    (75, 54)
                    (100, 38)
                    };
                    \addlegendentry{PaLM-540b}
                \addplot[
                    color=palmcolortwo,
                    mark=\palmshape*,
                    mark size=1pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 95)
                    (25, 93)
                    (50, 82)
                    (75, 61)
                    (100, 36)
                    };
                    \addlegendentry{PaLM-62b}
                \addplot[
                    color=palmcolorone,
                    mark=\palmshape*,
                    mark size=1pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 84)
                    (25, 79)
                    (50, 72)
                    (75, 55)
                    (100, 60)
                    };
                    \addlegendentry{PaLM-8b}
                \addplot[
                    color=\binaryrandomcolor,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1pt,
                    ]
                    coordinates {
                    (-5, 50)
                    (105, 50)
                    }; 
                    \addlegendentry{Random}
            \nextgroupplot[
                align = center,
                % title = {\textbf{FP}}, 
                legend style={at={(-0.12,1.4)},anchor=south},
                xmin=-5, xmax=105,
                ymin=-5, ymax=105,
                xtick={0,25,50,75,100},
                xticklabels={0,25,50,75,100},
                xticklabel style = {font=\footnotesize},
                axis x line*=bottom,
                axis y line*=left,
                % xlabel={\% flipped labels},
                ylabel={\textbf{FP} \\ Accuracy (\%)},
                ytick={0, 20, 40, 60, 80, 100},
                yticklabels={0, 20, 40, 60, 80, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.16)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=basecolorfour,
                    mark=\basegptshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 86)
                    (25, 79)
                    (50, 69)
                    (75, 62)
                    (100, 59)
                    };
                    % \addlegendentry{davinci}
                \addplot[
                    color=basecolorthree,
                    mark=\basegptshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 31)
                    (25, 32)
                    (50, 31)
                    (75, 30)
                    (100, 29)
                    };
                    % \addlegendentry{curie}
                \addplot[
                    color=basecolortwo,
                    mark=\basegptshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 41)
                    (25, 36)
                    (50, 30)
                    (75, 29)
                    (100, 29)
                    };
                    % \addlegendentry{babbage}
                \addplot[
                    color=basecolorone,
                    mark=\basegptshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 76)
                    (25, 73)
                    (50, 78)
                    (75, 71)
                    (100, 72)
                    };
                    % \addlegendentry{ada}
                \addplot[
                    color=\binaryrandomcolor,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1pt,
                    ]
                    coordinates {
                    (-5, 50)
                    (105, 50)
                    }; 
                    % \addlegendentry{Random}
            \nextgroupplot[
                align = center,
                % title = {\textbf{FP}}, 
                legend style={at={(-0.12,1.4)},anchor=south},
                xmin=-5, xmax=105,
                ymin=-5, ymax=105,
                xtick={0,25,50,75,100},
                xticklabels={0,25,50,75,100},
                xticklabel style = {font=\footnotesize},
                axis x line*=bottom,
                axis y line*=left,
                % xlabel={\% flipped labels},
                % ylabel={Accuracy (\%)},
                ytick={0, 20, 40, 60, 80, 100},
                yticklabels={0, 20, 40, 60, 80, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.16)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=instructcolorfive,
                    mark=\instructgptshape*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 98)
                    (25, 98)
                    (50, 85)
                    (75, 45)
                    (100, 9)
                    };
                    % \addlegendentry{text-davinci-002} 
                \addplot[
                    color=instructcolorfour,
                    mark=\instructgptshape*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 97)
                    (25, 98)
                    (50, 84)
                    (75, 60)
                    (100, 31)
                    };
                    % \addlegendentry{text-davinci-001}
                \addplot[
                    color=instructcolorthree,
                    mark=\instructgptshape*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 97)
                    (25, 98)
                    (50, 97)
                    (75, 97)
                    (100, 98)
                    };
                    % \addlegendentry{text-curie-001}
                \addplot[
                    color=instructcolortwo,
                    mark=\instructgptshape*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 97)
                    (25, 96)
                    (50, 96)
                    (75, 93)
                    (100, 88)
                    };
                    % \addlegendentry{text-babbage-001}
                \addplot[
                    color=instructcolorone,
                    mark=\instructgptshape*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 90)
                    (25, 93)
                    (50, 91)
                    (75, 79)
                    (100, 79)
                    };
                    % \addlegendentry{text-ada-001}
                \addplot[
                    color=\binaryrandomcolor,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1pt,
                    ]
                    coordinates {
                    (-5, 50)
                    (105, 50)
                    }; 
                    % \addlegendentry{Random}
            \nextgroupplot[
                align = center,
                % title = {\textbf{FP}}, 
                legend style={at={(-0.12,1.4)},anchor=south},
                xmin=-5, xmax=105,
                ymin=-5, ymax=105,
                xtick={0,25,50,75,100},
                xticklabels={0,25,50,75,100},
                xticklabel style = {font=\footnotesize},
                axis x line*=bottom,
                axis y line*=left,
                % xlabel={\% flipped labels},
                % ylabel={Accuracy (\%)},
                ytick={0, 20, 40, 60, 80, 100},
                yticklabels={0, 20, 40, 60, 80, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.16)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=codexcolorthree,
                    mark=\codexshape,
                    mark size=1pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 100)
                    (25, 95)
                    (50, 70)
                    (75, 47)
                    (100, 9)
                    };
                    % \addlegendentry{code-davinci-002}
                \addplot[
                    color=codexcolortwo,
                    mark=\codexshape,
                    mark size=1pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 96)
                    (25, 96)
                    (50, 91)
                    (75, 77)
                    (100, 60)
                    };
                    % \addlegendentry{code-davinci-001}
                \addplot[
                    color=codexcolorone,
                    mark=\codexshape,
                    mark size=1pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 95)
                    (25, 92)
                    (50, 69)
                    (75, 56)
                    (100, 35)
                    };
                    % \addlegendentry{code-cushman-001}
                \addplot[
                    color=\binaryrandomcolor,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1pt,
                    ]
                    coordinates {
                    (-5, 50)
                    (105, 50)
                    }; 
                    % \addlegendentry{Random}
            \nextgroupplot[
                align = center,
                % title = {\textbf{FP}}, 
                legend style={at={(-0.12,1.4)},anchor=south},
                xmin=-5, xmax=105,
                ymin=-5, ymax=105,
                xtick={0,25,50,75,100},
                xticklabels={0,25,50,75,100},
                xticklabel style = {font=\footnotesize},
                axis x line*=bottom,
                axis y line*=left,
                % xlabel={\% flipped labels},
                % ylabel={Accuracy (\%)},
                ytick={0, 20, 40, 60, 80, 100},
                yticklabels={0, 20, 40, 60, 80, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.16)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=palmcolorthree,
                    mark=\palmshape*,
                    mark size=1pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 99)
                    (25, 94)
                    (50, 83)
                    (75, 51)
                    (100, 30)
                    };
                    % \addlegendentry{PaLM-540b}
                \addplot[
                    color=palmcolortwo,
                    mark=\palmshape*,
                    mark size=1pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 99)
                    (25, 95)
                    (50, 78)
                    (75, 63)
                    (100, 44)
                    };
                    % \addlegendentry{PaLM-62b}
                \addplot[
                    color=palmcolorone,
                    mark=\palmshape*,
                    mark size=1pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 83)
                    (25, 81)
                    (50, 79)
                    (75, 70)
                    (100, 71)
                    };
                    % \addlegendentry{PaLM-8b}
                \addplot[
                    color=\binaryrandomcolor,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1pt,
                    ]
                    coordinates {
                    (-5, 50)
                    (105, 50)
                    }; 
                    % \addlegendentry{Random}
            \nextgroupplot[
                align = center,
                % title = {\textbf{QQP}}, 
                legend style={at={(-0.12,1.4)},anchor=south},
                xmin=-5, xmax=105,
                ymin=-5, ymax=105,
                xtick={0,25,50,75,100},
                xticklabels={0,25,50,75,100},
                xticklabel style = {font=\footnotesize},
                axis x line*=bottom,
                axis y line*=left,
                % xlabel={\% flipped labels},
                ylabel={\textbf{QQP} \\ Accuracy (\%)},
                ytick={0, 20, 40, 60, 80, 100},
                yticklabels={0, 20, 40, 60, 80, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.16)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=basecolorfour,
                    mark=\basegptshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 61)
                    (25, 60)
                    (50, 59)
                    (75, 59)
                    (100, 55)
                    };
                    % \addlegendentry{davinci}
                \addplot[
                    color=basecolorthree,
                    mark=\basegptshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 59)
                    (25, 59)
                    (50, 55)
                    (75, 62)
                    (100, 63)
                    };
                    % \addlegendentry{curie}
                \addplot[
                    color=basecolortwo,
                    mark=\basegptshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 63)
                    (25, 62)
                    (50, 53)
                    (75, 56)
                    (100, 59)
                    };
                    % \addlegendentry{babbage}
                \addplot[
                    color=basecolorone,
                    mark=\basegptshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 61)
                    (25, 61)
                    (50, 61)
                    (75, 61)
                    (100, 61)
                    };
                    % \addlegendentry{ada}
                \addplot[
                    color=\binaryrandomcolor,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1pt,
                    ]
                    coordinates {
                    (-5, 50)
                    (105, 50)
                    }; 
                    % \addlegendentry{Random}
            \nextgroupplot[
                align = center,
                % title = {\textbf{QQP}}, 
                legend style={at={(-0.12,1.4)},anchor=south},
                xmin=-5, xmax=105,
                ymin=-5, ymax=105,
                xtick={0,25,50,75,100},
                xticklabels={0,25,50,75,100},
                xticklabel style = {font=\footnotesize},
                axis x line*=bottom,
                axis y line*=left,
                % xlabel={\% flipped labels},
                % ylabel={Accuracy (\%)},
                ytick={0, 20, 40, 60, 80, 100},
                yticklabels={0, 20, 40, 60, 80, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.16)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=instructcolorfive,
                    mark=\instructgptshape*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 85)
                    (25, 82)
                    (50, 83)
                    (75, 66)
                    (100, 41)
                    };
                    % \addlegendentry{text-davinci-002} 
                \addplot[
                    color=instructcolorfour,
                    mark=\instructgptshape*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 69)
                    (25, 59)
                    (50, 60)
                    (75, 51)
                    (100, 37)
                    };
                    % \addlegendentry{text-davinci-001}
                \addplot[
                    color=instructcolorthree,
                    mark=\instructgptshape*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 50)
                    (25, 49)
                    (50, 49)
                    (75, 42)
                    (100, 40)
                    };
                    % \addlegendentry{text-curie-001}
                \addplot[
                    color=instructcolortwo,
                    mark=\instructgptshape*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 45)
                    (25, 46)
                    (50, 45)
                    (75, 46)
                    (100, 41)
                    };
                    % \addlegendentry{text-babbage-001}
                \addplot[
                    color=instructcolorone,
                    mark=\instructgptshape*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 55)
                    (25, 53)
                    (50, 52)
                    (75, 50)
                    (100, 48)
                    };
                    % \addlegendentry{text-ada-001}
                \addplot[
                    color=\binaryrandomcolor,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1pt,
                    ]
                    coordinates {
                    (-5, 50)
                    (105, 50)
                    }; 
                    % \addlegendentry{Random}
            \nextgroupplot[
                align = center,
                % title = {\textbf{QQP}}, 
                legend style={at={(-0.12,1.4)},anchor=south},
                xmin=-5, xmax=105,
                ymin=-5, ymax=105,
                xtick={0,25,50,75,100},
                xticklabels={0,25,50,75,100},
                xticklabel style = {font=\footnotesize},
                axis x line*=bottom,
                axis y line*=left,
                % xlabel={\% flipped labels},
                % ylabel={Accuracy (\%)},
                ytick={0, 20, 40, 60, 80, 100},
                yticklabels={0, 20, 40, 60, 80, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.16)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=codexcolorthree,
                    mark=\codexshape,
                    mark size=1pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 78)
                    (25, 76)
                    (50, 68)
                    (75, 48)
                    (100, 29)
                    };
                    % \addlegendentry{code-davinci-002}
                \addplot[
                    color=codexcolortwo,
                    mark=\codexshape,
                    mark size=1pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 54)
                    (25, 50)
                    (50, 48)
                    (75, 46)
                    (100, 44)
                    };
                    % \addlegendentry{code-davinci-001}
                \addplot[
                    color=codexcolorone,
                    mark=\codexshape,
                    mark size=1pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 63)
                    (25, 59)
                    (50, 55)
                    (75, 57)
                    (100, 59)
                    };
                    % \addlegendentry{code-cushman-001}
                \addplot[
                    color=\binaryrandomcolor,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1pt,
                    ]
                    coordinates {
                    (-5, 50)
                    (105, 50)
                    }; 
                    % \addlegendentry{Random}
            \nextgroupplot[
                align = center,
                % title = {\textbf{QQP}}, 
                legend style={at={(-0.12,1.4)},anchor=south},
                xmin=-5, xmax=105,
                ymin=-5, ymax=105,
                xtick={0,25,50,75,100},
                xticklabels={0,25,50,75,100},
                xticklabel style = {font=\footnotesize},
                axis x line*=bottom,
                axis y line*=left,
                % xlabel={\% flipped labels},
                % ylabel={Accuracy (\%)},
                ytick={0, 20, 40, 60, 80, 100},
                yticklabels={0, 20, 40, 60, 80, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.16)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=palmcolorthree,
                    mark=\palmshape*,
                    mark size=1pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 83)
                    (25, 80)
                    (50, 72)
                    (75, 63)
                    (100, 39)
                    };
                    % \addlegendentry{PaLM-540b}
                \addplot[
                    color=palmcolortwo,
                    mark=\palmshape*,
                    mark size=1pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 72)
                    (25, 66)
                    (50, 55)
                    (75, 60)
                    (100, 45)
                    };
                    % \addlegendentry{PaLM-62b}
                \addplot[
                    color=palmcolorone,
                    mark=\palmshape*,
                    mark size=1pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 60)
                    (25, 55)
                    (50, 48)
                    (75, 48)
                    (100, 45)
                    };
                    % \addlegendentry{PaLM-8b}
                \addplot[
                    color=\binaryrandomcolor,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1pt,
                    ]
                    coordinates {
                    (-5, 50)
                    (105, 50)
                    }; 
                    % \addlegendentry{Random}
            \nextgroupplot[
                align = center,
                % title = {\textbf{ETHOS}}, 
                legend style={at={(-0.12,1.4)},anchor=south},
                xmin=-5, xmax=105,
                ymin=-5, ymax=105,
                xtick={0,25,50,75,100},
                xticklabels={0,25,50,75,100},
                xticklabel style = {font=\footnotesize},
                axis x line*=bottom,
                axis y line*=left,
                % xlabel={\% flipped labels},
                ylabel={\textbf{ETHOS} \\ Accuracy (\%)},
                ytick={0, 20, 40, 60, 80, 100},
                yticklabels={0, 20, 40, 60, 80, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.16)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend cell align=left,
                    legend style={
                            at={(1.8,0.6)},
                            anchor=south,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]
                \addplot[
                    color=basecolorfour,
                    mark=\basegptshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 67)
                    (25, 61)
                    (50, 56)
                    (75, 56)
                    (100, 51)
                    };
                    % \addlegendentry{davinci}
                \addplot[
                    color=basecolorthree,
                    mark=\basegptshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 61)
                    (25, 58)
                    (50, 56)
                    (75, 55)
                    (100, 43)
                    };
                    % \addlegendentry{curie}
                \addplot[
                    color=basecolortwo,
                    mark=\basegptshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 50)
                    (25, 51)
                    (50, 49)
                    (75, 52)
                    (100, 53)
                    };
                    % \addlegendentry{babbage}
                \addplot[
                    color=basecolorone,
                    mark=\basegptshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 50)
                    (25, 50)
                    (50, 50)
                    (75, 50)
                    (100, 49)
                    };
                    % \addlegendentry{ada}
                \addplot[
                    color=\binaryrandomcolor,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1pt,
                    ]
                    coordinates {
                    (-5, 50)
                    (105, 50)
                    }; 
                    % \addlegendentry{Random}
            \nextgroupplot[
                align = center,
                % title = {\textbf{ETHOS}}, 
                legend style={at={(-0.12,1.4)},anchor=south},
                xmin=-5, xmax=105,
                ymin=-5, ymax=105,
                xtick={0,25,50,75,100},
                xticklabels={0,25,50,75,100},
                xticklabel style = {font=\footnotesize},
                axis x line*=bottom,
                axis y line*=left,
                % xlabel={\% flipped labels},
                % ylabel={Accuracy (\%)},
                ytick={0, 20, 40, 60, 80, 100},
                yticklabels={0, 20, 40, 60, 80, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.16)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend cell align=left,
                    legend style={
                            at={(1.8,0.6)},
                            anchor=south,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]
                \addplot[
                    color=instructcolorfive,
                    mark=\instructgptshape*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 87)
                    (25, 78)
                    (50, 76)
                    (75, 69)
                    (100, 38)
                    };
                    % \addlegendentry{text-davinci-002} 
                \addplot[
                    color=instructcolorfour,
                    mark=\instructgptshape*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 81)
                    (25, 81)
                    (50, 71)
                    (75, 73)
                    (100, 55)
                    };
                    % \addlegendentry{text-davinci-001}
                \addplot[
                    color=instructcolorthree,
                    mark=\instructgptshape*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 85)
                    (25, 85)
                    (50, 79)
                    (75, 81)
                    (100, 73)
                    };
                    % \addlegendentry{text-curie-001}
                \addplot[
                    color=instructcolortwo,
                    mark=\instructgptshape*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 73)
                    (25, 65)
                    (50, 63)
                    (75, 63)
                    (100, 52)
                    };
                    % \addlegendentry{text-babbage-001}
                \addplot[
                    color=instructcolorone,
                    mark=\instructgptshape*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 51)
                    (25, 50)
                    (50, 47)
                    (75, 48)
                    (100, 45)
                    };
                    % \addlegendentry{text-ada-001}
                \addplot[
                    color=\binaryrandomcolor,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1pt,
                    ]
                    coordinates {
                    (-5, 50)
                    (105, 50)
                    }; 
                    % \addlegendentry{Random}
            \nextgroupplot[
                align = center,
                % title = {\textbf{ETHOS}}, 
                legend style={at={(-0.12,1.4)},anchor=south},
                xmin=-5, xmax=105,
                ymin=-5, ymax=105,
                xtick={0,25,50,75,100},
                xticklabels={0,25,50,75,100},
                xticklabel style = {font=\footnotesize},
                axis x line*=bottom,
                axis y line*=left,
                % xlabel={\% flipped labels},
                % ylabel={Accuracy (\%)},
                ytick={0, 20, 40, 60, 80, 100},
                yticklabels={0, 20, 40, 60, 80, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.16)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend cell align=left,
                    legend style={
                            at={(1.8,0.6)},
                            anchor=south,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]
                \addplot[
                    color=codexcolorthree,
                    mark=\codexshape,
                    mark size=1pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 82)
                    (25, 80)
                    (50, 65)
                    (75, 57)
                    (100, 27)
                    };
                    % \addlegendentry{code-davinci-002}
                \addplot[
                    color=codexcolortwo,
                    mark=\codexshape,
                    mark size=1pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 68)
                    (25, 62)
                    (50, 54)
                    (75, 50)
                    (100, 51)
                    };
                    % \addlegendentry{code-davinci-001}
                \addplot[
                    color=codexcolorone,
                    mark=\codexshape,
                    mark size=1pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 53)
                    (25, 52)
                    (50, 48)
                    (75, 51)
                    (100, 49)
                    };
                    % \addlegendentry{code-cushman-001}
                \addplot[
                    color=\binaryrandomcolor,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1pt,
                    ]
                    coordinates {
                    (-5, 50)
                    (105, 50)
                    }; 
                    % \addlegendentry{Random}
            \nextgroupplot[
                align = center,
                % title = {\textbf{ETHOS}}, 
                legend style={at={(-0.12,1.4)},anchor=south},
                xmin=-5, xmax=105,
                ymin=-5, ymax=105,
                xtick={0,25,50,75,100},
                xticklabels={0,25,50,75,100},
                xticklabel style = {font=\footnotesize},
                axis x line*=bottom,
                axis y line*=left,
                % xlabel={\% flipped labels},
                % ylabel={Accuracy (\%)},
                ytick={0, 20, 40, 60, 80, 100},
                yticklabels={0, 20, 40, 60, 80, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.16)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend cell align=left,
                    legend style={
                            at={(1.8,0.6)},
                            anchor=south,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]
                \addplot[
                    color=palmcolorthree,
                    mark=\palmshape*,
                    mark size=1pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 80)
                    (25, 71)
                    (50, 65)
                    (75, 54)
                    (100, 29)
                    };
                    % \addlegendentry{PaLM-540b}
                \addplot[
                    color=palmcolortwo,
                    mark=\palmshape*,
                    mark size=1pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 82)
                    (25, 76)
                    (50, 74)
                    (75, 71)
                    (100, 51)
                    };
                    % \addlegendentry{PaLM-62b}
                \addplot[
                    color=palmcolorone,
                    mark=\palmshape*,
                    mark size=1pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 72)
                    (25, 64)
                    (50, 56)
                    (75, 61)
                    (100, 54)
                    };
                    % \addlegendentry{PaLM-8b}
                \addplot[
                    color=\binaryrandomcolor,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1pt,
                    ]
                    coordinates {
                    (-5, 50)
                    (105, 50)
                    }; 
                    % \addlegendentry{Random}
            \nextgroupplot[
                align = center,
                % title = {\textbf{SUBJ}}, 
                legend style={at={(-0.12,1.4)},anchor=south},
                xmin=-5, xmax=105,
                ymin=-5, ymax=105,
                xtick={0,25,50,75,100},
                xticklabels={0,25,50,75,100},
                xticklabel style = {font=\footnotesize},
                axis x line*=bottom,
                axis y line*=left,
                % xlabel={\% flipped labels},
                ylabel={\textbf{SUBJ} \\ Accuracy (\%)},
                ytick={0, 20, 40, 60, 80, 100},
                yticklabels={0, 20, 40, 60, 80, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.16)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend cell align=left,
                    legend style={
                            at={(1.475,0.92)},
                            anchor=south,
                            column sep=1ex,
                            font=\small,
                            % draw=none,
                    }
                ]
                \addplot[
                    color=basecolorfour,
                    mark=\basegptshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 76)
                    (25, 61)
                    (50, 55)
                    (75, 32)
                    (100, 18)
                    };
                    % \addlegendentry{davinci}
                \addplot[
                    color=basecolorthree,
                    mark=\basegptshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 74)
                    (25, 57)
                    (50, 58)
                    (75, 34)
                    (100, 29)
                    };
                    % \addlegendentry{curie}
                \addplot[
                    color=basecolortwo,
                    mark=\basegptshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 52)
                    (25, 51)
                    (50, 51)
                    (75, 51)
                    (100, 50)
                    };
                    % \addlegendentry{babbage}
                \addplot[
                    color=basecolorone,
                    mark=\basegptshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 66)
                    (25, 53)
                    (50, 50)
                    (75, 46)
                    (100, 34)
                    };
                    % \addlegendentry{ada}
                \addplot[
                    color=\binaryrandomcolor,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1pt,
                    ]
                    coordinates {
                    (-5, 50)
                    (105, 50)
                    }; 
                    % \addlegendentry{Random}
            \nextgroupplot[
                align = center,
                % title = {\textbf{SUBJ}}, 
                legend style={at={(-0.12,1.4)},anchor=south},
                xmin=-5, xmax=105,
                ymin=-5, ymax=105,
                xtick={0,25,50,75,100},
                xticklabels={0,25,50,75,100},
                xticklabel style = {font=\footnotesize},
                axis x line*=bottom,
                axis y line*=left,
                % xlabel={\% flipped labels},
                % ylabel={Accuracy (\%)},
                ytick={0, 20, 40, 60, 80, 100},
                yticklabels={0, 20, 40, 60, 80, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.16)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend cell align=left,
                    legend style={
                            at={(1.475,0.92)},
                            anchor=south,
                            column sep=1ex,
                            font=\small,
                            % draw=none,
                    }
                ]
                \addplot[
                    color=instructcolorfive,
                    mark=\instructgptshape*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 89)
                    (25, 67)
                    (50, 55)
                    (75, 30)
                    (100, 13)
                    };
                    % \addlegendentry{text-davinci-002} 
                \addplot[
                    color=instructcolorfour,
                    mark=\instructgptshape*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 63)
                    (25, 56)
                    (50, 48)
                    (75, 47)
                    (100, 27)
                    };
                    % \addlegendentry{text-davinci-001}
                \addplot[
                    color=instructcolorthree,
                    mark=\instructgptshape*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 65)
                    (25, 52)
                    (50, 54)
                    (75, 38)
                    (100, 28)
                    };
                    % \addlegendentry{text-curie-001}
                \addplot[
                    color=instructcolortwo,
                    mark=\instructgptshape*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 64)
                    (25, 53)
                    (50, 48)
                    (75, 43)
                    (100, 37)
                    };
                    % \addlegendentry{text-babbage-001}
                \addplot[
                    color=instructcolorone,
                    mark=\instructgptshape*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 52)
                    (25, 53)
                    (50, 43)
                    (75, 34)
                    (100, 27)
                    };
                    % \addlegendentry{text-ada-001}
                \addplot[
                    color=\binaryrandomcolor,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1pt,
                    ]
                    coordinates {
                    (-5, 50)
                    (105, 50)
                    }; 
                    % \addlegendentry{Random}
            \nextgroupplot[
                align = center,
                % title = {\textbf{SUBJ}}, 
                legend style={at={(-0.12,1.4)},anchor=south},
                xmin=-5, xmax=105,
                ymin=-5, ymax=105,
                xtick={0,25,50,75,100},
                xticklabels={0,25,50,75,100},
                xticklabel style = {font=\footnotesize},
                axis x line*=bottom,
                axis y line*=left,
                % xlabel={\% flipped labels},
                % ylabel={Accuracy (\%)},
                ytick={0, 20, 40, 60, 80, 100},
                yticklabels={0, 20, 40, 60, 80, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.16)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend cell align=left,
                    legend style={
                            at={(1.475,0.92)},
                            anchor=south,
                            column sep=1ex,
                            font=\small,
                            % draw=none,
                    }
                ]
                \addplot[
                    color=codexcolorthree,
                    mark=\codexshape,
                    mark size=1pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 94)
                    (25, 76)
                    (50, 54)
                    (75, 21)
                    (100, 8)
                    };
                    % \addlegendentry{code-davinci-002}
                \addplot[
                    color=codexcolortwo,
                    mark=\codexshape,
                    mark size=1pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 82)
                    (25, 64)
                    (50, 53)
                    (75, 30)
                    (100, 27)
                    };
                    % \addlegendentry{code-davinci-001}
                \addplot[
                    color=codexcolorone,
                    mark=\codexshape,
                    mark size=1pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 76)
                    (25, 58)
                    (50, 59)
                    (75, 45)
                    (100, 39)
                    };
                    % \addlegendentry{code-cushman-001}
                \addplot[
                    color=\binaryrandomcolor,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1pt,
                    ]
                    coordinates {
                    (-5, 50)
                    (105, 50)
                    }; 
                    % \addlegendentry{Random}
            \nextgroupplot[
                align = center,
                % title = {\textbf{SUBJ}}, 
                legend style={at={(-0.12,1.4)},anchor=south},
                xmin=-5, xmax=105,
                ymin=-5, ymax=105,
                xtick={0,25,50,75,100},
                xticklabels={0,25,50,75,100},
                xticklabel style = {font=\footnotesize},
                axis x line*=bottom,
                axis y line*=left,
                xlabel={\% flipped labels},
                % ylabel={Accuracy (\%)},
                ytick={0, 20, 40, 60, 80, 100},
                yticklabels={0, 20, 40, 60, 80, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.16)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend cell align=left,
                    legend style={
                            at={(1.475,0.92)},
                            anchor=south,
                            column sep=1ex,
                            font=\small,
                            % draw=none,
                    }
                ]
                \addplot[
                    color=palmcolorthree,
                    mark=\palmshape*,
                    mark size=1pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 95)
                    (25, 71)
                    (50, 54)
                    (75, 48)
                    (100, 19)
                    };
                    % \addlegendentry{PaLM-540b}
                \addplot[
                    color=palmcolortwo,
                    mark=\palmshape*,
                    mark size=1pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 90)
                    (25, 80)
                    (50, 69)
                    (75, 24)
                    (100, 11)
                    };
                    % \addlegendentry{PaLM-62b}
                \addplot[
                    color=palmcolorone,
                    mark=\palmshape*,
                    mark size=1pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 72)
                    (25, 61)
                    (50, 50)
                    (75, 41)
                    (100, 29)
                    };
                    % \addlegendentry{PaLM-8b}
                \addplot[
                    color=\binaryrandomcolor,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1pt,
                    ]
                    coordinates {
                    (-5, 50)
                    (105, 50)
                    }; 
                    % \addlegendentry{Random}
            \nextgroupplot[
                align = center,
                % title = {\textbf{RTE}}, 
                legend style={at={(-0.12,1.4)},anchor=south},
                xmin=-5, xmax=105,
                ymin=-5, ymax=105,
                xtick={0,25,50,75,100},
                xticklabels={0,25,50,75,100},
                xticklabel style = {font=\footnotesize},
                axis x line*=bottom,
                axis y line*=left,
                xlabel={\% flipped labels},
                ylabel={\textbf{RTE} \\ Accuracy (\%)},
                ytick={0, 20, 40, 60, 80, 100},
                yticklabels={0, 20, 40, 60, 80, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.16)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=basecolorfour,
                    mark=\basegptshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 59)
                    (25, 59)
                    (50, 59)
                    (75, 59)
                    (100, 59)
                    };
                    % \addlegendentry{davinci}
                \addplot[
                    color=basecolorthree,
                    mark=\basegptshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 44)
                    (25, 42)
                    (50, 43)
                    (75, 41)
                    (100, 45)
                    };
                    % \addlegendentry{curie}
                \addplot[
                    color=basecolortwo,
                    mark=\basegptshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 43)
                    (25, 43)
                    (50, 43)
                    (75, 41)
                    (100, 40)
                    };
                    % \addlegendentry{babbage}
                \addplot[
                    color=basecolorone,
                    mark=\basegptshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 43)
                    (25, 43)
                    (50, 44)
                    (75, 41)
                    (100, 38)
                    };
                    % \addlegendentry{ada}
                \addplot[
                    color=\binaryrandomcolor,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1pt,
                    ]
                    coordinates {
                    (-5, 50)
                    (105, 50)
                    }; 
                    % \addlegendentry{Random}
            \nextgroupplot[
                align = center,
                % title = {\textbf{RTE}}, 
                legend style={at={(-0.12,1.4)},anchor=south},
                xmin=-5, xmax=105,
                ymin=-5, ymax=105,
                xtick={0,25,50,75,100},
                xticklabels={0,25,50,75,100},
                xticklabel style = {font=\footnotesize},
                axis x line*=bottom,
                axis y line*=left,
                xlabel={\% flipped labels},
                % ylabel={Accuracy (\%)},
                ytick={0, 20, 40, 60, 80, 100},
                yticklabels={0, 20, 40, 60, 80, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.16)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=instructcolorfive,
                    mark=\instructgptshape*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 86)
                    (25, 85)
                    (50, 73)
                    (75, 62)
                    (100, 26)
                    };
                    % \addlegendentry{text-davinci-002} 
                \addplot[
                    color=instructcolorfour,
                    mark=\instructgptshape*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 65)
                    (25, 65)
                    (50, 64)
                    (75, 64)
                    (100, 66)
                    };
                    % \addlegendentry{text-davinci-001}
                \addplot[
                    color=instructcolorthree,
                    mark=\instructgptshape*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 58)
                    (25, 58)
                    (50, 54)
                    (75, 61)
                    (100, 62)
                    };
                    % \addlegendentry{text-curie-001}
                \addplot[
                    color=instructcolortwo,
                    mark=\instructgptshape*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 57)
                    (25, 64)
                    (50, 56)
                    (75, 53)
                    (100, 56)
                    };
                    % \addlegendentry{text-babbage-001}
                \addplot[
                    color=instructcolorone,
                    mark=\instructgptshape*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 18)
                    (25, 21)
                    (50, 18)
                    (75, 20)
                    (100, 16)
                    };
                    % \addlegendentry{text-ada-001}
                \addplot[
                    color=\binaryrandomcolor,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1pt,
                    ]
                    coordinates {
                    (-5, 50)
                    (105, 50)
                    }; 
                    % \addlegendentry{Random}
            \nextgroupplot[
                align = center,
                % title = {\textbf{RTE}}, 
                legend style={at={(-0.12,1.4)},anchor=south},
                xmin=-5, xmax=105,
                ymin=-5, ymax=105,
                xtick={0,25,50,75,100},
                xticklabels={0,25,50,75,100},
                xticklabel style = {font=\footnotesize},
                axis x line*=bottom,
                axis y line*=left,
                xlabel={\% flipped labels},
                % ylabel={Accuracy (\%)},
                ytick={0, 20, 40, 60, 80, 100},
                yticklabels={0, 20, 40, 60, 80, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.16)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=codexcolorthree,
                    mark=\codexshape,
                    mark size=1pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 84)
                    (25, 85)
                    (50, 73)
                    (75, 48)
                    (100, 26)
                    };
                    % \addlegendentry{code-davinci-002}
                \addplot[
                    color=codexcolortwo,
                    mark=\codexshape,
                    mark size=1pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 62)
                    (25, 59)
                    (50, 59)
                    (75, 61)
                    (100, 63)
                    };
                    % \addlegendentry{code-davinci-001}
                \addplot[
                    color=codexcolorone,
                    mark=\codexshape,
                    mark size=1pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 50)
                    (25, 47)
                    (50, 47)
                    (75, 41)
                    (100, 40)
                    };
                    % \addlegendentry{code-cushman-001}
                \addplot[
                    color=\binaryrandomcolor,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1pt,
                    ]
                    coordinates {
                    (-5, 50)
                    (105, 50)
                    }; 
                    % \addlegendentry{Random}
        \end{groupplot}
    \end{tikzpicture}
    \end{centering}
    \caption{
    Larger models are better able to override semantic meanings when presented with flipped labels than smaller models are for many datasets and model families. 
    Accuracy is calculated over 100 evaluations examples per dataset with $k=16$ in-context exemplars per class.
    }
    \label{fig:label-noise-vs-scale-appendix}
\end{figure}

==> Figures/label-noise-vs-scale.tex <==
\begin{figure*}[bh]
    \begin{centering}
        \begin{tikzpicture}
            \pgfplotsset{footnotesize,samples=10}
            \begin{groupplot}[
                group style = {group size = 4 by 1, horizontal sep = 20pt},
                width = 0.3\linewidth, 
                height = 0.3\linewidth]
                \nextgroupplot[
                    align = center,
                    title = {\textbf{PaLM}}, 
                    legend style={at={(-0.12,1.4)},anchor=south},
                    xmin=-5, xmax=105,
                    ymin=-5, ymax=105,
                    xtick={0,25,50,75,100},
                    xticklabels={0,25,50,75,100},
                    xticklabel style = {font=\footnotesize},
                    axis x line*=bottom,
                    axis y line*=left,
                    xlabel={\% flipped labels},
                    ylabel={Accuracy (\%)},
                    ytick={0, 20, 40, 60, 80, 100},
                    yticklabels={0, 20, 40, 60, 80, 100},
                    grid style=dashed,
                    x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                    y label style={at={(axis description cs:-0.16,0.5)},anchor=south},
                    xtick pos=bottom,
                    ytick pos=left,
                    legend cell align=left,
                        legend style={
                                at={(0.5,-1.05)},
                                anchor=south,
                                column sep=1ex,
                                font=\small,
                                draw=none,
                        }
                    ]
                    \addplot[
                        color=palmcolorthree,
                        mark=\palmshape*,
                        mark size=2pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (0, 90.8)
                        (25, 82.8)
                        (50, 72.2)
                        (75, 54.0)
                        (100, 31.0)
                        };
                        \addlegendentry{PaLM-540B}
                    \addplot[
                        color=palmcolortwo,
                        mark=\palmshape*,
                        mark size=2pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (0, 87.6)
                        (25, 82.0)
                        (50, 71.6)
                        (75, 55.8)
                        (100, 37.4)
                        };
                        \addlegendentry{PaLM-62B}
                    \addplot[
                        color=palmcolorone,
                        mark=\palmshape*,
                        mark size=2pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (0, 74.2)
                        (25, 68.0)
                        (50, 61.0)
                        (75, 55.0)
                        (100, 51.8)
                        };
                        \addlegendentry{PaLM-8B}
                    \addplot[
                        color=\binaryrandomcolor,
                        mark=square,
                        no markers,
                        dashed,
                        line width=1pt,
                        ]
                        coordinates {
                        (-5, 50)
                        (105, 50)
                        }; 
                        \addlegendentry{Random}
                \nextgroupplot[
                    align = center,
                    title = {\textbf{Codex}}, 
                    legend style={at={(-0.12,1.4)},anchor=south},
                    xmin=-5, xmax=105,
                    ymin=-5, ymax=105,
                    xtick={0,25,50,75,100},
                    xticklabels={0,25,50,75,100},
                    xticklabel style = {font=\footnotesize},
                    axis x line*=bottom,
                    axis y line*=left,
                    xlabel={\% flipped labels},
                    % ylabel={Accuracy (\%)},
                    ytick={0, 20, 40, 60, 80, 100},
                    yticklabels={0, 20, 40, 60, 80, 100},
                    grid style=dashed,
                    x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                    y label style={at={(axis description cs:-0.16,0.5)},anchor=south},
                    xtick pos=bottom,
                    ytick pos=left,
                    legend cell align=left,
                        legend style={
                                at={(0.5,-1.05)},
                                anchor=south,
                                column sep=1ex,
                                font=\small,
                                draw=none,
                        }
                    ]
                    \addplot[
                        color=codexcolorthree,
                        mark=\codexshape,
                        mark size=1.5pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (0, 89.2)
                        (25, 84.3)
                        (50, 65.7)
                        (75, 41)
                        (100, 17.5)
                        };
                        \addlegendentry{code-davinci-002}
                    \addplot[
                        color=codexcolortwo,
                        mark=\codexshape,
                        mark size=1.5pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (0, 75.7)
                        (25, 70.2)
                        (50, 65.5)
                        (75, 53.3)
                        (100, 44.2)
                        };
                        \addlegendentry{code-davinci-001}
                    \addplot[
                        color=codexcolorone,
                        mark=\codexshape,
                        mark size=1.5pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (0, 70.3)
                        (25, 65)
                        (50, 58)
                        (75, 50.2)
                        (100, 42.7)
                        };
                        \addlegendentry{code-cushman-001}
                    \addplot[
                        color=\binaryrandomcolor,
                        mark=square,
                        no markers,
                        dashed,
                        line width=1pt,
                        ]
                        coordinates {
                        (-5, 50)
                        (105, 50)
                        }; 
                        \addlegendentry{Random}
                \nextgroupplot[
                    align = center,
                    title = {\textbf{InstructGPT}}, 
                    legend style={at={(-0.12,1.4)},anchor=south},
                    xmin=-5, xmax=105,
                    ymin=-5, ymax=105,
                    xtick={0,25,50,75,100},
                    xticklabels={0,25,50,75,100},
                    xticklabel style = {font=\footnotesize},
                    axis x line*=bottom,
                    axis y line*=left,
                    xlabel={\% flipped labels},
                    % ylabel={Accuracy (\%)},
                    ytick={0, 20, 40, 60, 80, 100},
                    yticklabels={0, 20, 40, 60, 80, 100},
                    grid style=dashed,
                    x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                    y label style={at={(axis description cs:-0.16,0.5)},anchor=south},
                    xtick pos=bottom,
                    ytick pos=left,
                    legend cell align=left,
                        legend style={
                                at={(0.5,-1.35)},
                                anchor=south,
                                column sep=1ex,
                                font=\small,
                                draw=none,
                        }
                    ]
                    \addplot[
                        color=instructcolorfive,
                        mark=\instructgptshape*,
                        mark size=1.5pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (0, 90.3)
                        (25, 84.5)
                        (50, 76.7)
                        (75, 51.7)
                        (100, 22.5)
                        };
                        \addlegendentry{text-davinci-002}
                    \addplot[
                        color=instructcolorfour,
                        mark=\instructgptshape*,
                        mark size=1.5pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (0, 78.0)
                        (25, 75.5)
                        (50, 69.3)
                        (75, 61.8)
                        (100, 46.2)
                        };
                        \addlegendentry{text-davinci-001}
                    \addplot[
                        color=instructcolorthree,
                        mark=\instructgptshape*,
                        mark size=1.5pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (0, 74.8)
                        (25, 72.7)
                        (50, 71.2)
                        (75, 68.8)
                        (100, 65.3)
                        };
                        \addlegendentry{text-curie-001}
                    \addplot[
                        color=instructcolortwo,
                        mark=\instructgptshape*,
                        mark size=1.5pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (0, 71.2)
                        (25, 69.5)
                        (50, 65.8)
                        (75, 64.0)
                        (100, 60.3)
                        };
                        \addlegendentry{text-babbage-001}
                    \addplot[
                        color=instructcolorone,
                        mark=\instructgptshape*,
                        mark size=1.5pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (0, 57.7)
                        (25, 58.7)
                        (50, 54.5)
                        (75, 50.7)
                        (100, 48)
                        };
                        \addlegendentry{text-ada-001}
                    \addplot[
                        color=\binaryrandomcolor,
                        mark=square,
                        no markers,
                        dashed,
                        line width=1pt,
                        ]
                        coordinates {
                        (-5, 50)
                        (105, 50)
                        }; 
                        \addlegendentry{Random}
                \nextgroupplot[
                    align = center,
                    title = {\textbf{GPT-3}}, 
                    legend style={at={(-0.12,1.4)},anchor=south},
                    xmin=-5, xmax=105,
                    ymin=-5, ymax=105,
                    xtick={0,25,50,75,100},
                    xticklabels={0,25,50,75,100},
                    xticklabel style = {font=\footnotesize},
                    axis x line*=bottom,
                    axis y line*=left,
                    xlabel={\% flipped labels},
                    % ylabel={Accuracy (\%)},
                    ytick={0, 20, 40, 60, 80, 100},
                    yticklabels={0, 20, 40, 60, 80, 100},
                    grid style=dashed,
                    x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                    y label style={at={(axis description cs:-0.16,0.5)},anchor=south},
                    xtick pos=bottom,
                    ytick pos=left,
                    legend cell align=left,
                        legend style={
                                at={(0.5,-1.20)},
                                anchor=south,
                                column sep=1ex,
                                font=\small,
                                draw=none,
                        }
                    ]
                    \addplot[
                        color=basecolorfour,
                        mark=\basegptshape,
                        mark size=2pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (0, 74.2)
                        (25, 69.3)
                        (50, 65.0)
                        (75, 56.7)
                        (100, 49.0)
                        };
                        \addlegendentry{davinci}
                    \addplot[
                        color=basecolorthree,
                        mark=\basegptshape,
                        mark size=2pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (0, 60.8)
                        (25, 57.0)
                        (50, 55.3)
                        (75, 50.7)
                        (100, 47.0)
                        };
                        \addlegendentry{curie}
                    \addplot[
                        color=basecolortwo,
                        mark=\basegptshape,
                        mark size=2pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (0, 51.8)
                        (25, 49.7)
                        (50, 46.0)
                        (75, 47.0)
                        (100, 47.5)
                        };
                        \addlegendentry{babbage}
                    \addplot[
                        color=basecolorone,
                        mark=\basegptshape,
                        mark size=2pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (0, 60.5)
                        (25, 57.2)
                        (50, 57.3)
                        (75, 54.0)
                        (100, 52.8)
                        };
                        \addlegendentry{ada}
                    \addplot[
                        color=\binaryrandomcolor,
                        mark=square,
                        no markers,
                        dashed,
                        line width=1pt,
                        ]
                        coordinates {
                        (-5, 50)
                        (105, 50)
                        }; 
                        \addlegendentry{Random}
            \end{groupplot}
        \end{tikzpicture}
    \vspace{-2mm}
    \caption{
    The ability to override semantic priors when presented with flipped in-context exemplar labels emerges with model scale.
    Smaller models cannot flip predictions to follow flipped labels (performance only decreases slightly), while larger models can do so (performance decreases to well below 50\%).
    Ground truth labels for evaluation examples are not flipped, so if a model learns to follow flipped labels, its accuracy should be below 50\% when more than 50\% of labels are flipped.
    For example, a model with 80\% accuracy at 0\% flipped labels will have 20\% accuracy at 100\% flipped labels if it learns to perfectly flip its predictions.
    Accuracy is computed over 100 evaluation examples per dataset with $k = 16$ in-context exemplars per class and averaged across all datasets.
    } 
    \label{fig:label-noise-vs-scale}
    \end{centering}
\end{figure*}

==> Figures/lc-vs-scale.tex <==
\begin{figure}[t]
    \begin{centering}
        \begin{tikzpicture}
            \pgfplotsset{footnotesize,samples=10}
            \begin{groupplot}[
                group style = {group size = 2 by 1, horizontal sep = 20pt, vertical sep = 15pt},
                width = 0.34\linewidth, 
                height = 0.34\linewidth]
                \nextgroupplot[
                    align = center,
                    % title = {\textbf{NLP-Task Average}},
                    xmode=log,
                    xmin=0.8, xmax=10,
                    ymin=-5, ymax=105,
                    xtick={1, 2, 4, 8},
                    axis x line*=bottom,
                    axis y line*=left,
                    xticklabels={1, 2, 4, 8},
                    xlabel={\# dimensions},
                    ylabel={Accuracy (\%)},
                    ytick={0, 20, 40, 60, 80, 100},
                    % yticklabels={0, 5, 10, 15, 20, 25},
                    grid style=dashed,
                    x label style={at={(axis description cs:0.5,-0.125)},anchor=north,font=\normalsize},
                    y label style={at={(axis description cs:-0.15,0.5)},anchor=south},
                    xtick pos=bottom,
                    ytick pos=left,
                    ]
                    \addplot[
                        color=palmcolorthree,
                        mark=\palmshape*,
                        mark size=2pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, 100)
                        (2, 92)
                        (4, 80)
                        (8, 70)
                        };
                        % \addlegendentry{PaLM-540B}
                    \addplot[
                        color=palmcolortwo,
                        mark=\palmshape*,
                        mark size=2pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, 98)
                        (2, 85)
                        (4, 72)
                        (8, 66)
                        };
                        % \addlegendentry{PaLM-62B}
                    \addplot[
                        color=palmcolorone,
                        mark=\palmshape*,
                        mark size=2pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, 96)
                        (2, 85)
                        (4, 71)
                        (8, 61)
                        };
                        % \addlegendentry{PaLM-8B}
                    \addplot[
                        color=\binaryrandomcolor,
                        mark=square*,
                        mark size=1.5pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, 97)
                        (2, 95)
                        (4, 94)
                        (8, 92)
                        };
                        % \addlegendentry{SVM}
                    \addplot[
                        color=\binaryrandomcolor,
                        mark=square,
                        no markers,
                        dashed,
                        line width=1pt,
                        ]
                        coordinates {
                        (0.0000001, 50)
                        (105, 50)
                        };  
                        % \addlegendentry{Random}
                \nextgroupplot[
                    align = center,
                    % title = {\textbf{NLP-Task Average}},
                    xmode=log,
                    xmin=0.8, xmax=80,
                    ymin=-5, ymax=105,
                    xtick={1, 2, 4, 8, 16, 32, 64},
                    axis x line*=bottom,
                    axis y line*=left,
                    xticklabels={1, 2, 4, 8, 16, 32, 64},
                    xlabel={\# dimensions},
                    % ylabel={Accuracy (\%)},
                    ytick={0, 20, 40, 60, 80, 100},
                    % yticklabels={0, 5, 10, 15, 20, 25},
                    grid style=dashed,
                    x label style={at={(axis description cs:0.5,-0.125)},anchor=north,font=\normalsize},
                    y label style={at={(axis description cs:-0.25,0.5)},anchor=south},
                    xtick pos=bottom,
                    ytick pos=left,
                    legend style={draw=none},
                    % legend columns=2, 
                    legend cell align=left,
                        legend style={
                                at={(1.65, -0.15)},
                                anchor=south,
                                column sep=1ex,
                                font=\small,
                                draw=none,
                        }
                    ]
                    \addplot[
                        color=palmcolorthree,
                        mark=\palmshape*,
                        mark size=2pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, -100)
                        };
                        \addlegendentry{PaLM-540B}
                    \addplot[
                        color=palmcolortwo,
                        mark=\palmshape*,
                        mark size=2pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, -100)
                        };
                        \addlegendentry{PaLM-62B}
                    \addplot[
                        color=palmcolorone,
                        mark=\palmshape*,
                        mark size=2pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, -100)
                        };
                        \addlegendentry{PaLM-8B}
                    \addplot[
                        color=codexcolorthree,
                        mark=\codexshape,
                        mark size=1.5pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, 100)
                        (2, 93)
                        (4, 84)
                        (8, 83)
                        (16, 69)
                        (32, 62)
                        (64, 71)
                        };
                        \addlegendentry{code-davinci-002}
                    \addplot[
                        color=codexcolortwo,
                        mark=\codexshape,
                        mark size=1.5pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, 99)
                        (2, 83)
                        (4, 79)
                        (8, 57)
                        (16, 56)
                        (32, 55)
                        };
                        \addlegendentry{code-davinci-001}
                    \addplot[
                        color=codexcolorone,
                        mark=\codexshape,
                        mark size=1.5pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, 99)
                        (2, 91)
                        (4, 81)
                        (8, 67)
                        (16, 59)
                        };
                        \addlegendentry{code-cushman-001}
                    \addplot[
                        color=\binaryrandomcolor,
                        mark=square*,
                        mark size=1.5pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, 97)
                        (2, 95)
                        (4, 94)
                        (8, 92)
                        (16, 87)
                        (32, 84)
                        (64, 72)
                        };
                        \addlegendentry{SVM}
                    \addplot[
                        color=\binaryrandomcolor,
                        mark=square,
                        no markers,
                        dashed,
                        line width=1pt,
                        ]
                        coordinates {
                        (0.0001, 50)
                        (105, 50)
                        };  
                        \addlegendentry{Random}
            \end{groupplot}
        \end{tikzpicture}
    \caption{
    The largest Codex model (code-davinci-002) can perform linear classification up to 64 dimensions, while smaller Codex models do not outperform random guessing at 16 dimensions.
    PaLM models can all perform linear classification up to 8 dimensions with little difference in performance with respect to model scale.
    Standard SVM algorithm performance shown for comparison.
    Accuracy is calculated over 100 evaluation examples per dataset with $k=16$ in-context exemplars per class.
    } 
    \label{fig:lc-vs-scale}
    \end{centering}
\end{figure}

==> Figures/linear-classification-emergence.tex <==
\begin{wrapfigure}{r}{5cm}
    \vspace{-5mm}
    \begin{centering}
        \begin{tikzpicture}
            \pgfplotsset{footnotesize,samples=10}
            \begin{groupplot}[
                group style = {group size = 4 by 1, horizontal sep = 20pt, vertical sep = 15pt},
                width = 0.9\linewidth, 
                height = \linewidth
            ]
            \nextgroupplot[
                align = center,
                % title = {\textbf{}},
                legend style={at={(-0.12,1.4)},anchor=south},
                xmin=0.5, xmax=3.5,
                ymin=-5, ymax=105,
                xtick={1,2,3,4,5,6,7,8,9},
                xticklabels={c-c-1, c-d-1, c-d-2, 8B, 62B, 540B},
                xticklabel style = {font=\footnotesize},
                axis x line*=bottom,
                axis y line*=left,
                xlabel={Model scale},
                ylabel={Accuracy (\%)},
                ytick={0, 20, 40, 60, 80, 100},
                yticklabels={0, 20, 40, 60, 80, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.16)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south,font=\normalsize},
                xtick pos=bottom,
                ytick pos=left,
                legend cell align=left,
                    legend style={
                            at={(1.05,0.5)},
                            anchor=west,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]
                \addplot[
                    color=codexcolortwo,
                    mark=\codexshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1, 59)
                    (2, 56)
                    (3, 69)
                    };
                \addplot[
                    color=\binaryrandomcolor,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 50)
                    (9.5, 50)
                    };
            \end{groupplot}
        \end{tikzpicture}
    \end{centering}
    \caption{
    Successfully performing 16-dimensional linear classification emerges with model scale for Codex models.
    Accuracy is calculated over 100 evaluation examples with $k=16$ in-context exemplars per class.
    Per-dimension results are shown in \cref{fig:lc-vs-scale} in the Appendix.
    }
    \label{fig:linear-classification-emergence}
    \vspace{-6mm}
\end{wrapfigure}

==> Figures/n-exemplars-appendix.tex <==
\begin{figure}[t!]
    \centering
    \begin{centering}
        \begin{tikzpicture}
            \centering
            \pgfplotsset{footnotesize,samples=10}
            \begin{groupplot}[
                group style = {group size = 4 by 2, horizontal sep = 20pt, vertical sep = 30pt},
                width = 0.29\linewidth, 
                height = 0.29\linewidth]
                \nextgroupplot[
                    align = center,
                    title = {\textbf{RTE}},
                    legend style={at={(0.5,0.05)},anchor=south},
                    xmode=log,
                    xmin=0.7, xmax=50,
                    ymin=-5, ymax=105,
                    xtick={1, 2, 4, 8, 16, 32, 64},
                    axis x line*=bottom,
                    axis y line*=left,
                    xticklabels={1, 2, 4, 8, 16, 32, 64},
                    % xlabel={\# exemplars per class},
                    ylabel={Accuracy (\%)},
                    ytick={0, 20, 40, 60, 80, 100},
                    grid style=dashed,
                    x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                    y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                    xtick pos=bottom,
                    ytick pos=left,
                    legend style={draw=none},
                    legend cell align=left,
                        legend style={
                                at={(1.22,0.15)},
                                anchor=south,
                                column sep=1ex,
                                font=\small,
                                draw=none,
                        }
                    ]
                    \addplot[
                        color=palmcolorthree,
                        mark=\palmshape*,
                        mark size=1.5pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, 1)
                        (2, 22)
                        (4, 69)
                        (8, 80)
                        };
                        % \addlegendentry{PaLM-540B}
                    \addplot[
                        color=palmcolortwo,
                        mark=\palmshape*,
                        mark size=1.5pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, 33)
                        (2, 51)
                        (4, 56)
                        (8, 53)
                        };
                        % \addlegendentry{PaLM-62B}
                    \addplot[
                        color=palmcolorone,
                        mark=\palmshape*,
                        mark size=1.5pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, 33)
                        (2, 52)
                        (4, 61)
                        (8, 50)
                        };
                        % \addlegendentry{PaLM-8B}
                    \addplot[
                        color=basecolorthree,
                        mark=\basegptshape,
                        mark size=1.5pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, 48)
                        (2, 49)
                        (4, 52)
                        (8, 58)
                        (16, 47)
                        };
                        % \addlegendentry{curie}
                    \addplot[
                        color=basecolortwo,
                        mark=\basegptshape,
                        mark size=1.5pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, 36)
                        (2, 54)
                        (4, 55)
                        (8, 49)
                        (16, 61)
                        };
                        % \addlegendentry{babbage}
                    \addplot[
                        color=basecolorone,
                        mark=\basegptshape,
                        mark size=1.5pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, 32)
                        (2, 47)
                        (4, 45)
                        (8, 46)
                        (16, 41)
                        };
                        % \addlegendentry{ada}
                    \addplot[
                        color=codexcolorthree,
                        mark=\codexshape,
                        mark size=1pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, 47)
                        (2, 65)
                        (4, 80)
                        (8, 84)
                        (16, 84)
                        };
                        % \addlegendentry{code-davinci-002}
                    \addplot[
                        color=codexcolortwo,
                        mark=\codexshape,
                        mark size=1pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, 44)
                        (2, 56)
                        (4, 48)
                        (8, 46)
                        (16, 40)
                        };
                        % \addlegendentry{code-davinci-001}
                    \addplot[
                        color=codexcolorone,
                        mark=\codexshape,
                        mark size=1pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, 32)
                        (2, 59)
                        (4, 51)
                        (8, 49)
                        (16, 52)
                        };
                        % \addlegendentry{code-cushman-001}
                    \addplot[
                        color=\binaryrandomcolor,
                        mark=square,
                        no markers,
                        dashed,
                        line width=1pt,
                        ]
                        coordinates {
                        (0.0001, 50)
                        (105, 50)
                        };  
                        % \addlegendentry{Random}
                \nextgroupplot[
                    align = center,
                    title = {\textbf{QQP}},
                    legend style={at={(0.5,0.05)},anchor=south},
                    xmode=log,
                    xmin=0.7, xmax=50,
                    ymin=-5, ymax=105,
                    xtick={1, 2, 4, 8, 16, 32, 64},
                    axis x line*=bottom,
                    axis y line*=left,
                    xticklabels={1, 2, 4, 8, 16, 32, 64},
                    % xlabel={\# exemplars per class},
                    % ylabel={Accuracy (\%)},
                    ytick={0, 20, 40, 60, 80, 100},
                    % yticklabels={0, 5, 10, 15, 20, 25},
                    grid style=dashed,
                    x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                    y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                    xtick pos=bottom,
                    ytick pos=left,
                    legend style={draw=none},
                    legend cell align=left,
                        legend style={
                                at={(2.02,-0.2)},
                                anchor=south,
                                column sep=1ex,
                                font=\small,
                                draw=none,
                        }
                    ]
                    \addplot[
                        color=palmcolorthree,
                        mark=\palmshape*,
                        mark size=1.5pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, 0)
                        (2, 34)
                        (4, 75)
                        (8, 83)
                        (16, 81)
                        };
                        % \addlegendentry{PaLM-540B}
                    \addplot[
                        color=palmcolortwo,
                        mark=\palmshape*,
                        mark size=1.5pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, 22)
                        (2, 36)
                        (4, 52)
                        (8, 68)
                        (16, 58)
                        };
                        % \addlegendentry{PaLM-62B}
                    \addplot[
                        color=palmcolorone,
                        mark=\palmshape*,
                        mark size=1.5pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, 32)
                        (2, 40)
                        (4, 44)
                        (8, 63)
                        (16, 57)
                        };
                        % \addlegendentry{PaLM-8B}
                    \addplot[
                        color=codexcolorthree,
                        mark=\codexshape,
                        mark size=1pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, 41)
                        (2, 47)
                        (4, 55)
                        (8, 66)
                        (16, 70)
                        (32, 75)
                        };
                        % \addlegendentry{code-davinci-002}
                    \addplot[
                        color=codexcolortwo,
                        mark=\codexshape,
                        mark size=1pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, 29)
                        (2, 40)
                        (4, 52)
                        (8, 45)
                        (16, 36)
                        (32, 42)
                        };
                        % \addlegendentry{code-davinci-001}
                    \addplot[
                        color=codexcolorone,
                        mark=\codexshape,
                        mark size=1pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, 30)
                        (2, 42)
                        (4, 55)
                        (8, 48)
                        (16, 51)
                        (32, 44)
                        };
                        % \addlegendentry{code-cushman-001}
                    \addplot[
                        color=basecolorthree,
                        mark=\basegptshape,
                        mark size=1.5pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, 37)
                        (2, 36)
                        (4, 55)
                        (8, 56)
                        (16, 52)
                        (32, 50)
                        };
                        % \addlegendentry{curie}
                    \addplot[
                        color=basecolortwo,
                        mark=\basegptshape,
                        mark size=1.5pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, 26)
                        (2, 47)
                        (4, 54)
                        (8, 62)
                        (16, 57)
                        (32, 61)
                        };
                        % \addlegendentry{babbage}
                    \addplot[
                        color=basecolorone,
                        mark=\basegptshape,
                        mark size=1.5pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, 25)
                        (2, 34)
                        (4, 49)
                        (8, 42)
                        (16, 39)
                        (32, 40)
                        };
                        % \addlegendentry{ada}
                    \addplot[
                        color=\binaryrandomcolor,
                        mark=square,
                        no markers,
                        dashed,
                        line width=1pt,
                        ]
                        coordinates {
                        (0.0001, 50)
                        (105, 50)
                        };  
                        % \addlegendentry{Random}
                \nextgroupplot[
                    align = center,
                    title = {\textbf{FP}},
                    legend style={at={(0.5,0.05)},anchor=south},
                    xmode=log,
                    xmin=0.7, xmax=50,
                    ymin=-5, ymax=105,
                    xtick={1, 2, 4, 8, 16, 32, 64},
                    axis x line*=bottom,
                    axis y line*=left,
                    xticklabels={1, 2, 4, 8, 16, 32, 64},
                    % xlabel={\# exemplars per class},
                    % ylabel={Accuracy (\%)},
                    ytick={0, 20, 40, 60, 80, 100},
                    % yticklabels={0, 5, 10, 15, 20, 25},
                    grid style=dashed,
                    x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                    y label style={at={(axis description cs:-0.25,0.5)},anchor=south},
                    xtick pos=bottom,
                    ytick pos=left,
                    legend style={draw=none},
                    legend cell align=left,
                        legend style={
                                at={(2.02,-0.2)},
                                anchor=south,
                                column sep=1ex,
                                font=\small,
                                draw=none,
                        }
                    ]
                    \addplot[
                        color=palmcolorthree,
                        mark=\palmshape*,
                        mark size=1.5pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, 26)
                        (2, 51)
                        (4, 66)
                        (8, 75)
                        (16, 89)
                        };
                        % \addlegendentry{PaLM-540B}
                    \addplot[
                        color=palmcolortwo,
                        mark=\palmshape*,
                        mark size=1.5pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, 48)
                        (2, 51)
                        (4, 60)
                        (8, 61)
                        (16, 63)
                        };
                        % \addlegendentry{PaLM-62B}
                    \addplot[
                        color=palmcolorone,
                        mark=\palmshape*,
                        mark size=1.5pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, 45)
                        (2, 40)
                        (4, 42)
                        (8, 37)
                        (16, 34)
                        };
                        % \addlegendentry{PaLM-8B}
                    \addplot[
                        color=codexcolorthree,
                        mark=\codexshape,
                        mark size=1pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, 63)
                        (2, 57)
                        (4, 92)
                        (8, 98)
                        (16, 98)
                        (32, 100)
                        };
                        % \addlegendentry{code-davinci-002}
                    \addplot[
                        color=codexcolortwo,
                        mark=\codexshape,
                        mark size=1pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, 61)
                        (2, 57)
                        (4, 61)
                        (8, 72)
                        (16, 77)
                        (32, 66)
                        };
                        % \addlegendentry{code-davinci-001}
                    \addplot[
                        color=codexcolorone,
                        mark=\codexshape,
                        mark size=1pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, 45)
                        (2, 48)
                        (4, 48)
                        (8, 61)
                        (16, 66)
                        (32, 65)
                        };
                        % \addlegendentry{code-cushman-001}
                    \addplot[
                        color=basecolorthree,
                        mark=\basegptshape,
                        mark size=1.5pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, 59)
                        (2, 43)
                        (4, 58)
                        (8, 46)
                        (16, 62)
                        (32, 58)
                        };
                        % \addlegendentry{curie}
                    \addplot[
                        color=basecolortwo,
                        mark=\basegptshape,
                        mark size=1.5pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, 58)
                        (2, 44)
                        (4, 41)
                        (8, 39)
                        (16, 36)
                        (32, 36)
                        };
                        % \addlegendentry{babbage}
                    \addplot[
                        color=basecolorone,
                        mark=\basegptshape,
                        mark size=1.5pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, 69)
                        (2, 59)
                        (4, 60)
                        (8, 67)
                        (16, 68)
                        (32, 65)
                        };
                        % \addlegendentry{ada}
                    \addplot[
                        color=\binaryrandomcolor,
                        mark=square,
                        no markers,
                        dashed,
                        line width=1pt,
                        ]
                        coordinates {
                        (0.0001, 50)
                        (105, 50)
                        };  
                        % \addlegendentry{Random}

                \nextgroupplot[
                    align = center,
                    title = {\textbf{SUBJ}},
                    legend style={at={(0.5,0.05)},anchor=south},
                    xmode=log,
                    xmin=0.7, xmax=50,
                    ymin=-5, ymax=105,
                    xtick={1, 2, 4, 8, 16, 32, 64},
                    axis x line*=bottom,
                    axis y line*=left,
                    xticklabels={1, 2, 4, 8, 16, 32, 64},
                    % xlabel={\# exemplars per class},
                    % ylabel={Accuracy (\%)},
                    ytick={0, 20, 40, 60, 80, 100},
                    % yticklabels={0, 5, 10, 15, 20, 25},
                    grid style=dashed,
                    x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                    y label style={at={(axis description cs:-0.25,0.5)},anchor=south},
                    xtick pos=bottom,
                    ytick pos=left,
                    legend style={draw=none},
                    legend cell align=left,
                        legend style={
                                at={(1.6,0.15)},
                                anchor=south,
                                column sep=1ex,
                                font=\small,
                                draw=none,
                        }
                    ]
                    \addplot[
                        color=palmcolorthree,
                        mark=\palmshape*,
                        mark size=1.5pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, 28)
                        (2, 57)
                        (4, 85)
                        (8, 94)
                        (16, 95)
                        };
                        % \addlegendentry{PaLM-540B}
                    \addplot[
                        color=palmcolortwo,
                        mark=\palmshape*,
                        mark size=1.5pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, 24)
                        (2, 41)
                        (4, 71)
                        (8, 82)
                        (16, 91)
                        };
                        % \addlegendentry{PaLM-62B}
                    \addplot[
                        color=palmcolorone,
                        mark=\palmshape*,
                        mark size=1.5pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, 45)
                        (2, 52)
                        (4, 61)
                        (8, 75)
                        (16, 75)
                        };
                        % \addlegendentry{PaLM-8B}
                    \addplot[
                        color=basecolorthree,
                        mark=\basegptshape,
                        mark size=1.5pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, 45)
                        (2, 57)
                        (4, 60)
                        (8, 71)
                        (16, 83)
                        (32, 85)
                        };
                        % \addlegendentry{curie}
                    \addplot[
                        color=basecolortwo,
                        mark=\basegptshape,
                        mark size=1.5pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, 42)
                        (2, 58)
                        (4, 50)
                        (8, 53)
                        (16, 59)
                        (32, 62)
                        };
                        % \addlegendentry{babbage}
                    \addplot[
                        color=basecolorone,
                        mark=\basegptshape,
                        mark size=1.5pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, 49)
                        (2, 54)
                        (4, 56)
                        (8, 50)
                        (16, 51)
                        (32, 46)
                        };
                        % \addlegendentry{ada}
                    \addplot[
                        color=codexcolorthree,
                        mark=\codexshape,
                        mark size=1pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, 59)
                        (2, 59)
                        (4, 62)
                        (8, 90)
                        (16, 94)
                        (32, 98)
                        };
                        % \addlegendentry{code-davinci-002}
                    \addplot[
                        color=codexcolortwo,
                        mark=\codexshape,
                        mark size=1pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, 47)
                        (2, 47)
                        (4, 62)
                        (8, 72)
                        (16, 79)
                        (32, 87)
                        };
                        % \addlegendentry{code-davinci-001}
                    \addplot[
                        color=codexcolorone,
                        mark=\codexshape,
                        mark size=1pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, 40)
                        (2, 55)
                        (4, 55)
                        (8, 67)
                        (16, 62)
                        (32, 53)
                        };
                        % \addlegendentry{code-cushman-001}
                    \addplot[
                        color=\binaryrandomcolor,
                        mark=square,
                        no markers,
                        dashed,
                        line width=1pt,
                        ]
                        coordinates {
                        (0.0001, 50)
                        (105, 50)
                        };  
                        % \addlegendentry{Random}
                \nextgroupplot[
                    align = center,
                    title = {\textbf{TREC}},
                    legend style={at={(0.5,0.05)},anchor=south},
                    xmode=log,
                    xmin=0.7, xmax=50,
                    ymin=-5, ymax=105,
                    xtick={1, 2, 4, 8, 16, 32, 64},
                    axis x line*=bottom,
                    axis y line*=left,
                    xticklabels={1, 2, 4, 8, 16, 32, 64},
                    xlabel={\# exemplars per class},
                    ylabel={Accuracy (\%)},
                    ytick={0, 20, 40, 60, 80, 100},
                    % yticklabels={0, 5, 10, 15, 20, 25},
                    grid style=dashed,
                    x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                    y label style={at={(axis description cs:-0.25,0.5)},anchor=south},
                    xtick pos=bottom,
                    ytick pos=left,
                    legend style={draw=none},
                    legend cell align=left,
                        legend style={
                                at={(1.22,0.15)},
                                anchor=south,
                                column sep=1ex,
                                font=\small,
                                draw=none,
                        }
                    ]
                    \addplot[
                        color=palmcolorthree,
                        mark=\palmshape*,
                        mark size=1.5pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, 18)
                        (2, 36)
                        (4, 58)
                        (8, 79)
                        (16, 88)
                        };
                        % \addlegendentry{PaLM-540B}
                    \addplot[
                        color=palmcolortwo,
                        mark=\palmshape*,
                        mark size=1.5pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, 11)
                        (2, 24)
                        (4, 46)
                        (8, 52)
                        (16, 58)
                        };
                        % \addlegendentry{PaLM-62B}
                    \addplot[
                        color=palmcolorone,
                        mark=\palmshape*,
                        mark size=1.5pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, 8)
                        (2, 39)
                        (4, 44)
                        (8, 51)
                        (16, 61)
                        };
                        % \addlegendentry{PaLM-8B}
                    \addplot[
                        color=basecolorthree,
                        mark=\basegptshape,
                        mark size=1.5pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, 7)
                        (2, 27)
                        (4, 17)
                        (8, 40)
                        (16, 48)
                        };
                        % \addlegendentry{curie}
                    \addplot[
                        color=basecolortwo,
                        mark=\basegptshape,
                        mark size=1.5pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, 1)
                        (2, 49)
                        (4, 41)
                        (8, 34)
                        (16, 48)
                        };
                        % \addlegendentry{babbage}
                    \addplot[
                        color=basecolorone,
                        mark=\basegptshape,
                        mark size=1.5pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, 5)
                        (2, 34)
                        (4, 35)
                        (8, 32)
                        (16, 32)
                        };
                        % \addlegendentry{ada}
                    \addplot[
                        color=codexcolorthree,
                        mark=\codexshape,
                        mark size=1pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, 23)
                        (2, 51)
                        (4, 70)
                        (8, 86)
                        (16, 88)
                        };
                        % \addlegendentry{code-davinci-002}
                    \addplot[
                        color=codexcolortwo,
                        mark=\codexshape,
                        mark size=1pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, 6)
                        (2, 33)
                        (4, 52)
                        (8, 76)
                        (16, 77)
                        };
                        % \addlegendentry{code-davinci-001}
                    \addplot[
                        color=codexcolorone,
                        mark=\codexshape,
                        mark size=1pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, 10)
                        (2, 25)
                        (4, 41)
                        (8, 37)
                        (16, 55)
                        };
                        % \addlegendentry{code-cushman-001}
                    \addplot[
                        color=\binaryrandomcolor,
                        mark=square,
                        no markers,
                        dashed,
                        line width=1pt,
                        ]
                        coordinates {
                        (0.0001, 16.7)
                        (105, 16.7)
                        };  
                        % \addlegendentry{Random}
                \nextgroupplot[
                    align = center,
                    title = {\textbf{ETHOS}},
                    legend style={at={(0.5,0.05)},anchor=south},
                    xmode=log,
                    xmin=0.7, xmax=50,
                    ymin=-5, ymax=105,
                    xtick={1, 2, 4, 8, 16, 32, 64},
                    axis x line*=bottom,
                    axis y line*=left,
                    xticklabels={1, 2, 4, 8, 16, 32, 64},
                    xlabel={\# exemplars per class},
                    % ylabel={Accuracy (\%)},
                    ytick={0, 20, 40, 60, 80, 100},
                    % yticklabels={0, 5, 10, 15, 20, 25},
                    grid style=dashed,
                    x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                    y label style={at={(axis description cs:-0.25,0.5)},anchor=south},
                    xtick pos=bottom,
                    ytick pos=left,
                    legend style={draw=none},
                    legend cell align=left,
                        legend style={
                                at={(2.02,-0.2)},
                                anchor=south,
                                column sep=1ex,
                                font=\small,
                                draw=none,
                        }
                    ]
                    \addplot[
                        color=palmcolorthree,
                        mark=\palmshape*,
                        mark size=1.5pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, 41)
                        (2, 66)
                        (4, 72)
                        (8, 79)
                        (16, 81)
                        };
                        % \addlegendentry{PaLM-540B}
                    \addplot[
                        color=palmcolortwo,
                        mark=\palmshape*,
                        mark size=1.5pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, 38)
                        (2, 48)
                        (4, 59)
                        (8, 76)
                        (16, 70)
                        };
                        % \addlegendentry{PaLM-62B}
                    \addplot[
                        color=palmcolorone,
                        mark=\palmshape*,
                        mark size=1.5pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, 46)
                        (2, 49)
                        (4, 49)
                        (8, 56)
                        (16, 62)
                        };
                        % \addlegendentry{PaLM-8B}
                    \addplot[
                        color=codexcolorthree,
                        mark=\codexshape,
                        mark size=1pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, 61)
                        (2, 63)
                        (4, 75)
                        (8, 78)
                        (16, 83)
                        (32, 81)
                        };
                        % \addlegendentry{code-davinci-002}
                    \addplot[
                        color=codexcolortwo,
                        mark=\codexshape,
                        mark size=1pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, 46)
                        (2, 54)
                        (4, 58)
                        (8, 59)
                        (16, 68)
                        (32, 67)
                        };
                        % \addlegendentry{code-davinci-001}
                    \addplot[
                        color=codexcolorone,
                        mark=\codexshape,
                        mark size=1pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, 40)
                        (2, 51)
                        (4, 50)
                        (8, 46)
                        (16, 51)
                        (32, 49)
                        };
                        % \addlegendentry{code-cushman-001}
                    \addplot[
                        color=basecolorthree,
                        mark=\basegptshape,
                        mark size=1.5pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, 46)
                        (2, 45)
                        (4, 50)
                        (8, 53)
                        (16, 62)
                        (32, 61)
                        };
                        % \addlegendentry{curie}
                    \addplot[
                        color=basecolortwo,
                        mark=\basegptshape,
                        mark size=1.5pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, 32)
                        (2, 45)
                        (4, 54)
                        (8, 57)
                        (16, 57)
                        (32, 52)
                        };
                        % \addlegendentry{babbage}
                    \addplot[
                        color=basecolorone,
                        mark=\basegptshape,
                        mark size=1.5pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, 22)
                        (2, 48)
                        (4, 49)
                        (8, 43)
                        (16, 50)
                        (32, 48)
                        };
                        % \addlegendentry{ada}
                    \addplot[
                        color=\binaryrandomcolor,
                        mark=square,
                        no markers,
                        dashed,
                        line width=1pt,
                        ]
                        coordinates {
                        (0.0001, 50)
                        (105, 50)
                        };  
                        % \addlegendentry{Random}
                \nextgroupplot[
                    align = center,
                    title = {\textbf{SST-2}},
                    legend style={at={(0.5,0.05)},anchor=south},
                    xmode=log,
                    xmin=0.7, xmax=50,
                    ymin=-5, ymax=105,
                    xtick={1, 2, 4, 8, 16, 32, 64},
                    axis x line*=bottom,
                    axis y line*=left,
                    xticklabels={1, 2, 4, 8, 16, 32, 64},
                    xlabel={\# exemplars per class},
                    % ylabel={Accuracy (\%)},
                    ytick={0, 20, 40, 60, 80, 100},
                    % yticklabels={0, 5, 10, 15, 20, 25},
                    grid style=dashed,
                    x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                    y label style={at={(axis description cs:-0.25,0.5)},anchor=south},
                    xtick pos=bottom,
                    ytick pos=left,
                    legend style={draw=none},
                    legend cell align=left,
                        legend style={
                                at={(1.80,-0.35)},
                                anchor=south,
                                column sep=1ex,
                                font=\scriptsize,
                                draw=none,
                        }
                    ]
                    \addplot[
                        color=palmcolorthree,
                        mark=\palmshape*,
                        mark size=1.5pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, 30)
                        (2, 78)
                        (4, 85)
                        (8, 95)
                        (16, 96)
                        (32, 96)
                        };
                        \addlegendentry{PaLM-540B}
                    \addplot[
                        color=palmcolortwo,
                        mark=\palmshape*,
                        mark size=1.5pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, 30)
                        (2, 57)
                        (4, 49)
                        (8, 68)
                        (16, 80)
                        (32, 92)
                        };
                        \addlegendentry{PaLM-62B}
                    \addplot[
                        color=palmcolorone,
                        mark=\palmshape*,
                        mark size=1.5pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, 39)
                        (2, 51)
                        (4, 55)
                        (8, 58)
                        (16, 63)
                        (32, 66)
                        };
                        \addlegendentry{PaLM-8B}
                    \addplot[
                        color=codexcolorthree,
                        mark=\codexshape,
                        mark size=1pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, 45)
                        (2, 72)
                        (4, 90)
                        (8, 95)
                        (16, 97)
                        (32, 96)
                        };
                        \addlegendentry{code-davinci-002}
                    \addplot[
                        color=codexcolortwo,
                        mark=\codexshape,
                        mark size=1pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, 42)
                        (2, 56)
                        (4, 78)
                        (8, 89)
                        (16, 91)
                        (32, 93)
                        };
                        \addlegendentry{code-davinci-001}
                    \addplot[
                        color=codexcolorone,
                        mark=\codexshape,
                        mark size=1pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, 38)
                        (2, 44)
                        (4, 59)
                        (8, 75)
                        (16, 72)
                        (32, 64)
                        };
                        \addlegendentry{code-cushman-001}
                    \addplot[
                        color=basecolorthree,
                        mark=\basegptshape,
                        mark size=1.5pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, 44)
                        (2, 47)
                        (4, 54)
                        (8, 62)
                        (16, 79)
                        (32, 80)
                        };
                        \addlegendentry{curie}
                    \addplot[
                        color=basecolortwo,
                        mark=\basegptshape,
                        mark size=1.5pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, 33)
                        (2, 50)
                        (4, 49)
                        (8, 48)
                        (16, 46)
                        (32, 52)
                        };
                        \addlegendentry{babbage}
                    \addplot[
                        color=basecolorone,
                        mark=\basegptshape,
                        mark size=1.5pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (1, 36)
                        (2, 50)
                        (4, 50)
                        (8, 56)
                        (16, 53)
                        (32, 53)
                        };
                        \addlegendentry{ada}
                    \addplot[
                        color=\binaryrandomcolor,
                        mark=square,
                        no markers,
                        dashed,
                        line width=1pt,
                        ]
                        coordinates {
                        (0.0001, 50)
                        (105, 50)
                        };  
                        \addlegendentry{Random}
            \end{groupplot}
        \end{tikzpicture}
    \caption{
    For many datasets and model families, large language models are better at using in-context exemplars to learn input--label mappings than small language models are.
    Accuracy is calculated over 100 examples in the \ticl{} setup.
    } 
    \label{fig:num-in-context-exemplars-appendix}
    \end{centering}
\end{figure}

==> Figures/n-exemplars.tex <==
\begin{figure}[t]
    \begin{centering}
        \begin{tikzpicture}
            \pgfplotsset{footnotesize,samples=10}
            \begin{groupplot}[
                group style = {group size = 3 by 1, horizontal sep = 20pt, vertical sep = 15pt},
                width = 0.3\linewidth, 
                height = 0.3\linewidth]
                \nextgroupplot[
                    align = center,
                    legend style={at={(0.5,0.05)},anchor=south},
                    xmode=log,
                    xmin=1.4, xmax=23,
                    ymin=-5, ymax=105,
                    xtick={2, 4, 8, 16},
                    axis x line*=bottom,
                    axis y line*=left,
                    xticklabels={2, 4, 8, 16},
                    xlabel={\# exemplars per class},
                    ylabel={Accuracy (\%)},
                    ytick={0, 20, 40, 60, 80, 100},
                    % yticklabels={0, 5, 10, 15, 20, 25},
                    grid style=dashed,
                    x label style={at={(axis description cs:0.5,-0.15)},anchor=north,font=\normalsize},
                    y label style={at={(axis description cs:-0.25,0.5)},anchor=south},
                    xtick pos=bottom,
                    ytick pos=left,
                    legend style={draw=none},
                    % legend columns=2, 
                    legend cell align=left,
                        legend style={
                                at={(0.5, -1.1)},
                                anchor=south,
                                column sep=1ex,
                                font=\small,
                                draw=none,
                        }
                    ]
                    \addplot[
                        color=palmcolorthree,
                        mark=\palmshape*,
                        mark size=2pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (2, 49.1)
                        (4, 72.9)
                        (8, 83.6)
                        (16, 88.3)
                        };
                        \addlegendentry{PaLM-540B}
                    \addplot[
                        color=palmcolortwo,
                        mark=\palmshape*,
                        mark size=2pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (2, 45.4)
                        (4, 56.1)
                        (8, 65.7)
                        (16, 70.0)
                        };
                        \addlegendentry{PaLM-62B}
                    \addplot[
                        color=palmcolorone,
                        mark=\palmshape*,
                        mark size=2pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (2, 46.1)
                        (4, 50.9)
                        (8, 55.7)
                        (16, 58.7)
                        };
                        \addlegendentry{PaLM-8B}
                    \addplot[
                        color=\binaryrandomcolor,
                        mark=square,
                        no markers,
                        dashed,
                        line width=1pt,
                        ]
                        coordinates {
                        (0.0001, 45.14)
                        (105, 45.14)
                        };  
                        \addlegendentry{Random}
                \nextgroupplot[
                    align = center,
                    % title = {\textbf{NLP-Task Average}},
                    legend style={at={(0.5,0.05)},anchor=south},
                    xmode=log,
                    xmin=1.4, xmax=23,
                    ymin=-5, ymax=105,
                    xtick={2, 4, 8, 16},
                    axis x line*=bottom,
                    axis y line*=left,
                    xticklabels={2, 4, 8, 16},
                    xlabel={\# exemplars per class},
                    % ylabel={Accuracy (\%)},
                    ytick={0, 20, 40, 60, 80, 100},
                    % yticklabels={0, 5, 10, 15, 20, 25},
                    grid style=dashed,
                    x label style={at={(axis description cs:0.5,-0.15)},anchor=north,font=\normalsize},
                    y label style={at={(axis description cs:-0.25,0.5)},anchor=south},
                    xtick pos=bottom,
                    ytick pos=left,
                    legend style={draw=none},
                    % legend columns=2, 
                    legend cell align=left,
                        legend style={
                                at={(0.5, -1.1)},
                                anchor=south,
                                column sep=1ex,
                                font=\small,
                                draw=none,
                        }
                    ]
                    \addplot[
                        color=codexcolorthree,
                        mark=\codexshape,
                        mark size=1.5pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (2, 59.1)
                        (4, 74.9)
                        (8, 85.3)
                        (16, 87.7)
                        };
                        \addlegendentry{code-davinci-002}
                    \addplot[
                        color=codexcolortwo,
                        mark=\codexshape,
                        mark size=1.5pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (2, 49)
                        (4, 58.7)
                        (8, 65.6)
                        (16, 66.9)
                        };
                        \addlegendentry{code-davinci-001}
                    \addplot[
                        color=codexcolorone,
                        mark=\codexshape,
                        mark size=1.5pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (2, 46.3)
                        (4, 51.3)
                        (8, 54.7)
                        (16, 58.4)
                        };
                        \addlegendentry{code-cushman-001}
                    \addplot[
                        color=\binaryrandomcolor,
                        mark=square,
                        no markers,
                        dashed,
                        line width=1pt,
                        ]
                        coordinates {
                        (0.0001, 45.14)
                        (105, 45.14)
                        };  
                        \addlegendentry{Random}
                \nextgroupplot[
                    align = center,
                    % title = {\textbf{NLP-Task Average}},
                    xmode=log,
                    xmin=1.4, xmax=23,
                    ymin=-5, ymax=105,
                    xtick={2, 4, 8, 16},
                    axis x line*=bottom,
                    axis y line*=left,
                    xticklabels={2, 4, 8, 16},
                    xlabel={\# exemplars per class},
                    % ylabel={Accuracy (\%)},
                    ytick={0, 20, 40, 60, 80, 100},
                    % yticklabels={0, 5, 10, 15, 20, 25},
                    grid style=dashed,
                    x label style={at={(axis description cs:0.5,-0.15)},anchor=north,font=\normalsize},
                    y label style={at={(axis description cs:-0.25,0.5)},anchor=south},
                    xtick pos=bottom,
                    ytick pos=left,
                    legend style={draw=none},
                    % legend columns=2, 
                    legend cell align=left,
                        legend style={
                                at={(0.5, -1.1)},,
                                anchor=south,
                                column sep=1ex,
                                font=\small,
                                draw=none,
                        }
                    ]
                    \addplot[
                        color=basecolorthree,
                        mark=\basegptshape,
                        mark size=2pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (2, 43.4)
                        (4, 49.4)
                        (8, 55.1)
                        (16, 61.9)
                        };
                        \addlegendentry{curie}
                    \addplot[
                        color=basecolortwo,
                        mark=\basegptshape,
                        mark size=2pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (2, 49.6)
                        (4, 49.1)
                        (8, 48.9)
                        (16, 52)
                        };
                        \addlegendentry{babbage}
                    \addplot[
                        color=basecolorone,
                        mark=\basegptshape,
                        mark size=2pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (2, 46.6)
                        (4, 49.1)
                        (8, 48.0)
                        (16, 47.7)
                        };
                        \addlegendentry{ada}
                    \addplot[
                        color=\binaryrandomcolor,
                        mark=square,
                        no markers,
                        dashed,
                        line width=1pt,
                        ]
                        coordinates {
                        (0.0001, 45.14)
                        (105, 45.14)
                        };  
                        \addlegendentry{Random}
            \end{groupplot}
        \end{tikzpicture}
    \caption{
    In the \ticl{} setup, larger models benefit more from additional exemplars than smaller models do.
    Accuracy is calculated over 100 evaluation examples per dataset and averaged across all datasets.
    A per-dataset version of this figure is shown in \cref{fig:num-in-context-exemplars-appendix} in the Appendix.
    } 
    \label{fig:num-in-context-exemplars}
    \end{centering}
\end{figure}

==> Figures/per-dataset-emergence.tex <==
\begin{figure}[t]
    \begin{centering}
        \begin{tikzpicture}
            \pgfplotsset{footnotesize,samples=10}
            \begin{groupplot}[
                group style = {group size = 4 by 1, horizontal sep = 20pt, vertical sep = 15pt},
                width = 0.3\linewidth, 
                height = 0.3\linewidth
            ]
            \nextgroupplot[
                align = center,
                title = {\textbf{RTE}},
                legend style={at={(-0.12,1.4)},anchor=south},
                xmin=0.5, xmax=3.5,
                ymin=-5, ymax=105,
                xtick={1,2,3,4,5,6,7,8,9},
                xticklabels={8B, 62B, 540B},
                xticklabel style = {font=\footnotesize},
                axis x line*=bottom,
                axis y line*=left,
                % xlabel={Model scale},
                ylabel={Accuracy (\%)},
                ytick={0, 20, 40, 60, 80, 100},
                yticklabels={0, 20, 40, 60, 80, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.16)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south,font=\normalsize},
                xtick pos=bottom,
                ytick pos=left,
                legend cell align=left,
                    legend style={
                            at={(1.05,0.5)},
                            anchor=west,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]
                \addplot[
                    color=palmcolortwo,
                    mark=\palmshape*,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1, 50)
                    (2, 53)
                    (3, 80)
                    };
                \addplot[
                    color=\binaryrandomcolor,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 50)
                    (9.5, 50)
                    };
            \nextgroupplot[
                align = center,
                title = {\textbf{RTE}},
                legend style={at={(-0.12,1.4)},anchor=south},
                xmin=0.5, xmax=3.5,
                ymin=-5, ymax=105,
                xtick={1,2,3,4,5,6,7,8,9},
                xticklabels={c-c-1, c-d-1, c-d-2, 8B, 62B, 540B},
                xticklabel style = {font=\footnotesize},
                axis x line*=bottom,
                axis y line*=left,
                % xlabel={Model scale},
                % ylabel={Accuracy (\%)},
                ytick={0, 20, 40, 60, 80, 100},
                yticklabels={0, 20, 40, 60, 80, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.16)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south,font=\normalsize},
                xtick pos=bottom,
                ytick pos=left,
                legend cell align=left,
                    legend style={
                            at={(1.05,0.5)},
                            anchor=west,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]
                \addplot[
                    color=codexcolortwo,
                    mark=\codexshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1, 49)
                    (2, 46)
                    (3, 84)
                    };
                \addplot[
                    color=\binaryrandomcolor,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 50)
                    (9.5, 50)
                    };
            \nextgroupplot[
                align = center,
                title = {\textbf{ETHOS}},
                xmin=0.5, xmax=3.5,
                ymin=-5, ymax=105,
                xtick={1,2,3,4,5,6,7,8,9},
                xticklabels={8B, 62B, 540B},
                xticklabel style = {font=\footnotesize},
                axis x line*=bottom,
                axis y line*=left,
                % xlabel={Model scale},
                % ylabel={Accuracy (\%)},
                ytick={0, 20, 40, 60, 80, 100},
                yticklabels={0, 20, 40, 60, 80, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.16)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south,font=\normalsize},
                xtick pos=bottom,
                ytick pos=left,
                legend cell align=left,
                    legend style={
                            at={(-0.2,-0.3)},
                            anchor=north,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                            legend columns=3,
                    }
                ]
                \addplot[
                    color=codexcolortwo,
                    mark=\codexshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1, 1000)
                    };
                \addlegendentry{Codex Models \ \ \ \ \ }
                \addplot[
                    color=palmcolortwo,
                    mark=\palmshape*,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1, 56)
                    (2, 76)
                    (3, 79)
                    };
                \addlegendentry{PaLM Models \ \ \ \ \ }
                \addplot[
                    color=\binaryrandomcolor,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 50)
                    (9.5, 50)
                    };
                \addlegendentry{Random}
            \nextgroupplot[
                align = center,
                title = {\textbf{ETHOS}},
                legend style={at={(-0.12,1.4)},anchor=south},
                xmin=0.5, xmax=3.5,
                ymin=-5, ymax=105,
                xtick={1,2,3,4,5,6,7,8,9},
                xticklabels={c-c-1, c-d-1, c-d-2},
                xticklabel style = {font=\footnotesize},
                axis x line*=bottom,
                axis y line*=left,
                % xlabel={Model scale},
                % ylabel={Accuracy (\%)},
                ytick={0, 20, 40, 60, 80, 100},
                yticklabels={0, 20, 40, 60, 80, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.16)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south,font=\normalsize},
                xtick pos=bottom,
                ytick pos=left,
                legend cell align=left,
                    legend style={
                            at={(1.05,0.5)},
                            anchor=west,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]
                \addplot[
                    color=codexcolortwo,
                    mark=\codexshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1, 46)
                    (2, 59)
                    (3, 78)
                    };
                \addplot[
                    color=\binaryrandomcolor,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 50)
                    (9.5, 50)
                    };
            \end{groupplot}
        \end{tikzpicture}
    \end{centering}
    \caption{
    Some tasks in the \ticl{} setting emerge with scale and can only be successfully performed by large-enough models.
    These experiments use $k=8$ in-context exemplars per class.
    Accuracy is calculated over 100 evaluation examples.
    }
    \label{fig:per-dataset-emergence}
\end{figure}

==> Figures/remapped_words.tex <==
\begin{figure*}[tb]
    \small
    \begin{centering}
        \begin{tikzpicture}
            \pgfplotsset{footnotesize,samples=10}
            \begin{groupplot}[
                group style = {group size = 7 by 2, horizontal sep = 20pt, vertical sep = 20pt},
                width = 0.20\linewidth, 
                height = 0.20\linewidth]
                \nextgroupplot[
                    align = center,
                    title = {\textbf{SST-2}}, 
                    legend style={at={(-0.12,1.4)},anchor=south},
                    xmin=-10, xmax=105,
                    ymin=-5, ymax=105,
                    xtick={0,50,100},
                    xticklabels={0,50,100},
                    xticklabel style = {font=\footnotesize},
                    axis x line*=bottom,
                    axis y line*=left,
                    % xlabel={\% remapped},
                    ylabel={Accuracy (\%)},
                    ytick={0, 25, 50, 75, 100},
                    yticklabels={0, 25, 50, 75, 100},
                    grid style=dashed,
                    x label style={at={(axis description cs:0.5,-0.25)},anchor=north},
                    y label style={at={(axis description cs:-0.4,0.5)},anchor=south},
                    xtick pos=bottom,
                    ytick pos=left,
                    legend cell align=left,
                        legend style={
                                at={(0.5,-1.05)},
                                anchor=south,
                                column sep=1ex,
                                font=\small,
                                draw=none,
                        }
                    ]
                    \addplot[
                        color=codexcolorthree,
                        mark=\codexshape,
                        mark size=1.25pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (0, 97)
                        (25, 88)
                        (50, 69)
                        (75, 51)
                        (100, 45)
                        };
                        % \addlegendentry{code-davinci-002}
                    \addplot[
                        color=codexcolortwo,
                        mark=\codexshape,
                        mark size=1.25pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (0, 91)
                        (25, 67)
                        (50, 61)
                        (75, 56)
                        (100, 52)
                        };
                        % \addlegendentry{code-davinci-001}
                    \addplot[
                        color=codexcolorone,
                        mark=\codexshape,
                        mark size=1.25pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (0, 72)
                        (25, 58)
                        (50, 56)
                        (75, 53)
                        (100, 55)
                        };
                        % \addlegendentry{code-cushman-001}
                    \addplot[
                        color=\binaryrandomcolor,
                        mark=square,
                        no markers,
                        dashed,
                        line width=1pt,
                        ]
                        coordinates {
                        (-5, 50)
                        (105, 50)
                        }; 
                        % \addlegendentry{Random}
                \nextgroupplot[
                    align = center,
                    title = {\textbf{SUBJ}}, 
                    legend style={at={(-0.12,1.4)},anchor=south},
                    xmin=-10, xmax=105,
                    ymin=-5, ymax=105,
                    xtick={0,50,100},
                    xticklabels={0,50,100},
                    xticklabel style = {font=\footnotesize},
                    axis x line*=bottom,
                    axis y line*=left,
                    % xlabel={\% remapped},
                    % ylabel={Accuracy (\%)},
                    ytick={0, 25, 50, 75, 100},
                    yticklabels={0, 25, 50, 75, 100},
                    grid style=dashed,
                    x label style={at={(axis description cs:0.5,-0.25)},anchor=north},
                    y label style={at={(axis description cs:-0.16,0.5)},anchor=south},
                    xtick pos=bottom,
                    ytick pos=left,
                    legend cell align=left,
                        legend style={
                                at={(0.5,-1.05)},
                                anchor=south,
                                column sep=1ex,
                                font=\small,
                                draw=none,
                        }
                    ]
                    \addplot[
                        color=codexcolorthree,
                        mark=\codexshape,
                        mark size=1.25pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (0, 94)
                        (25, 84)
                        (50, 66)
                        (75, 57)
                        (100, 56)
                        };
                        % \addlegendentry{code-davinci-002}
                    \addplot[
                        color=codexcolortwo,
                        mark=\codexshape,
                        mark size=1.25pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (0, 79)
                        (25, 59)
                        (50, 50)
                        (75, 53)
                        (100, 47)
                        };
                        % \addlegendentry{code-davinci-001}
                    \addplot[
                        color=codexcolorone,
                        mark=\codexshape,
                        mark size=1.25pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (0, 62)
                        (25, 53)
                        (50, 52)
                        (75, 51)
                        (100, 49)
                        };
                        % \addlegendentry{code-cushman-001}
                    \addplot[
                        color=\binaryrandomcolor,
                        mark=square,
                        no markers,
                        dashed,
                        line width=1pt,
                        ]
                        coordinates {
                        (-5, 50)
                        (105, 50)
                        }; 
                        % \addlegendentry{Random}
                \nextgroupplot[
                    align = center,
                    title = {\textbf{TREC}}, 
                    legend style={at={(-0.12,1.4)},anchor=south},
                    xmin=-10, xmax=105,
                    ymin=-5, ymax=105,
                    xtick={0,50,100},
                    xticklabels={0,50,100},
                    xticklabel style = {font=\footnotesize},
                    axis x line*=bottom,
                    axis y line*=left,
                    % xlabel={\% remapped},
                    % ylabel={Accuracy (\%)},
                    ytick={0, 25, 50, 75, 100},
                    yticklabels={0, 25, 50, 75, 100},
                    grid style=dashed,
                    x label style={at={(axis description cs:0.5,-0.25)},anchor=north},
                    y label style={at={(axis description cs:-0.16,0.5)},anchor=south},
                    xtick pos=bottom,
                    ytick pos=left,
                    legend cell align=left,
                        legend style={
                                at={(0.5,-1.05)},
                                anchor=south,
                                column sep=1ex,
                                font=\small,
                                draw=none,
                        }
                    ]
                    \addplot[
                        color=codexcolorthree,
                        mark=\codexshape,
                        mark size=1.25pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (0, 88)
                        (25, 74)
                        (50, 63)
                        (75, 51)
                        (100, 48)
                        };
                        % \addlegendentry{code-davinci-002}
                    \addplot[
                        color=codexcolortwo,
                        mark=\codexshape,
                        mark size=1.25pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (0, 77)
                        (25, 64)
                        (50, 46)
                        (75, 47)
                        (100, 48)
                        };
                        % \addlegendentry{code-davinci-001}
                    \addplot[
                        color=codexcolorone,
                        mark=\codexshape,
                        mark size=1.25pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (0, 55)
                        (25, 36)
                        (50, 32)
                        (75, 27)
                        (100, 21)
                        };
                        % \addlegendentry{code-cushman-001}
                    \addplot[
                        color=\binaryrandomcolor,
                        mark=square,
                        no markers,
                        dashed,
                        line width=1pt,
                        ]
                        coordinates {
                        (-5, 16.67)
                        (105, 16.67)
                        }; 
                        % \addlegendentry{Random}
                \nextgroupplot[
                    align = center,
                    title = {\textbf{QQP}}, 
                    legend style={at={(-0.12,1.4)},anchor=south},
                    xmin=-10, xmax=105,
                    ymin=-5, ymax=105,
                    xtick={0,50,100},
                    xticklabels={0,50,100},
                    xticklabel style = {font=\footnotesize},
                    axis x line*=bottom,
                    axis y line*=left,
                    % xlabel={\% remapped},
                    % ylabel={Accuracy (\%)},
                    ytick={0, 25, 50, 75, 100},
                    yticklabels={0, 25, 50, 75, 100},
                    grid style=dashed,
                    x label style={at={(axis description cs:0.5,-0.25)},anchor=north},
                    y label style={at={(axis description cs:-0.16,0.5)},anchor=south},
                    xtick pos=bottom,
                    ytick pos=left,
                    legend cell align=left,
                        legend style={
                                at={(0.5,-1.05)},
                                anchor=south,
                                column sep=1ex,
                                font=\small,
                                draw=none,
                        }
                    ]
                    \addplot[
                        color=codexcolorthree,
                        mark=\codexshape,
                        mark size=1.25pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (0, 70)
                        (25, 47)
                        (50, 52)
                        (75, 46)
                        (100, 50)
                        };
                        % \addlegendentry{code-davinci-002}
                    \addplot[
                        color=codexcolortwo,
                        mark=\codexshape,
                        mark size=1.25pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (0, 36)
                        (25, 40)
                        (50, 37)
                        (75, 40)
                        (100, 39)
                        };
                        % \addlegendentry{code-davinci-001}
                    \addplot[
                        color=codexcolorone,
                        mark=\codexshape,
                        mark size=1.25pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (0, 51)
                        (25, 44)
                        (50, 44)
                        (75, 41)
                        (100, 44)
                        };
                        % \addlegendentry{code-cushman-001}
                    \addplot[
                        color=\binaryrandomcolor,
                        mark=square,
                        no markers,
                        dashed,
                        line width=1pt,
                        ]
                        coordinates {
                        (-5, 50)
                        (105, 50)
                        }; 
                        % \addlegendentry{Random}
                \nextgroupplot[
                    align = center,
                    title = {\textbf{FP}}, 
                    legend style={at={(-0.12,1.4)},anchor=south},
                    xmin=-10, xmax=105,
                    ymin=-5, ymax=105,
                    xtick={0,50,100},
                    xticklabels={0,50,100},
                    xticklabel style = {font=\footnotesize},
                    axis x line*=bottom,
                    axis y line*=left,
                    % xlabel={\% remapped},
                    % ylabel={Accuracy (\%)},
                    ytick={0, 25, 50, 75, 100},
                    yticklabels={0, 25, 50, 75, 100},
                    grid style=dashed,
                    x label style={at={(axis description cs:0.5,-0.25)},anchor=north},
                    y label style={at={(axis description cs:-0.16,0.5)},anchor=south},
                    xtick pos=bottom,
                    ytick pos=left,
                    legend cell align=left,
                        legend style={
                                at={(0.5,-1.05)},
                                anchor=south,
                                column sep=1ex,
                                font=\small,
                                draw=none,
                        }
                    ]
                    \addplot[
                        color=codexcolorthree,
                        mark=\codexshape,
                        mark size=1.25pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (0, 98)
                        (25, 88)
                        (50, 75)
                        (75, 54)
                        (100, 54)
                        };
                        % \addlegendentry{code-davinci-002}
                    \addplot[
                        color=codexcolortwo,
                        mark=\codexshape,
                        mark size=1.25pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (0, 77)
                        (25, 65)
                        (50, 72)
                        (75, 63)
                        (100, 64)
                        };
                        % \addlegendentry{code-davinci-001}
                    \addplot[
                        color=codexcolorone,
                        mark=\codexshape,
                        mark size=1.25pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (0, 66)
                        (25, 67)
                        (50, 59)
                        (75, 55)
                        (100, 67)
                        };
                        % \addlegendentry{code-cushman-001}
                    \addplot[
                        color=\binaryrandomcolor,
                        mark=square,
                        no markers,
                        dashed,
                        line width=1pt,
                        ]
                        coordinates {
                        (-5, 50)
                        (105, 50)
                        }; 
                        % \addlegendentry{Random}
                \nextgroupplot[
                    align = center,
                    title = {\textbf{ETHOS}}, 
                    legend style={at={(-0.12,1.4)},anchor=south},
                    xmin=-10, xmax=105,
                    ymin=-5, ymax=105,
                    xtick={0,50,100},
                    xticklabels={0,50,100},
                    xticklabel style = {font=\footnotesize},
                    axis x line*=bottom,
                    axis y line*=left,
                    % xlabel={\% remapped},
                    % ylabel={Accuracy (\%)},
                    ytick={0, 25, 50, 75, 100},
                    yticklabels={0, 25, 50, 75, 100},
                    grid style=dashed,
                    x label style={at={(axis description cs:0.5,-0.25)},anchor=north},
                    y label style={at={(axis description cs:-0.16,0.5)},anchor=south},
                    xtick pos=bottom,
                    ytick pos=left,
                    legend cell align=left,
                        legend style={
                                at={(0.5,-1.05)},
                                anchor=south,
                                column sep=1ex,
                                font=\small,
                                draw=none,
                        }
                    ]
                    \addplot[
                        color=codexcolorthree,
                        mark=\codexshape,
                        mark size=1.25pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (0, 83)
                        (25, 71)
                        (50, 57)
                        (75, 50)
                        (100, 49)
                        };
                        % \addlegendentry{code-davinci-002}
                    \addplot[
                        color=codexcolortwo,
                        mark=\codexshape,
                        mark size=1.25pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (0, 68)
                        (25, 54)
                        (50, 53)
                        (75, 45)
                        (100, 45)
                        };
                        % \addlegendentry{code-davinci-001}
                    \addplot[
                        color=codexcolorone,
                        mark=\codexshape,
                        mark size=1.25pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (0, 51)
                        (25, 49)
                        (50, 50)
                        (75, 51)
                        (100, 54)
                        };
                        % \addlegendentry{code-cushman-001}
                    \addplot[
                        color=\binaryrandomcolor,
                        mark=square,
                        no markers,
                        dashed,
                        line width=1pt,
                        ]
                        coordinates {
                        (-5, 50)
                        (105, 50)
                        }; 
                        % \addlegendentry{Random}
                \nextgroupplot[
                    align = center,
                    title = {\textbf{RTE}}, 
                    legend style={at={(-0.12,1.4)},anchor=south},
                    xmin=-10, xmax=105,
                    ymin=-5, ymax=105,
                    xtick={0,50,100},
                    xticklabels={0,50,100},
                    xticklabel style = {font=\footnotesize},
                    axis x line*=bottom,
                    axis y line*=left,
                    % xlabel={\% remapped},
                    % ylabel={Accuracy (\%)},
                    ytick={0, 25, 50, 75, 100},
                    yticklabels={0, 25, 50, 75, 100},
                    grid style=dashed,
                    x label style={at={(axis description cs:0.5,-0.25)},anchor=north},
                    y label style={at={(axis description cs:-0.16,0.5)},anchor=south},
                    xtick pos=bottom,
                    ytick pos=left,
                    legend cell align=left,
                        legend style={
                                at={(0.5,-1.05)},
                                anchor=south,
                                column sep=1ex,
                                font=\small,
                                draw=none,
                        }
                    ]
                    \addplot[
                        color=codexcolorthree,
                        mark=\codexshape,
                        mark size=1.25pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (0, 84)
                        (25, 54)
                        (50, 47)
                        (75, 49)
                        (100, 56)
                        };
                        % \addlegendentry{code-davinci-002}
                    \addplot[
                        color=codexcolortwo,
                        mark=\codexshape,
                        mark size=1.25pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (0, 40)
                        (25, 39)
                        (50, 39)
                        (75, 50)
                        (100, 49)
                        };
                        % \addlegendentry{code-davinci-001}
                    \addplot[
                        color=codexcolorone,
                        mark=\codexshape,
                        mark size=1.25pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (0, 52)
                        (25, 50)
                        (50, 43)
                        (75, 46)
                        (100, 42)
                        };
                        % \addlegendentry{code-cushman-001}
                    \addplot[
                        color=\binaryrandomcolor,
                        mark=square,
                        no markers,
                        dashed,
                        line width=1pt,
                        ]
                        coordinates {
                        (-5, 50)
                        (105, 50)
                        }; 
                        % \addlegendentry{Random}
                \nextgroupplot[
                    align = center,
                    % title = {\textbf{SST-2}}, 
                    legend style={at={(-0.12,1.4)},anchor=south},
                    xmin=-10, xmax=105,
                    ymin=-5, ymax=105,
                    xtick={0,50,100},
                    xticklabels={0,50,100},
                    xticklabel style = {font=\footnotesize},
                    axis x line*=bottom,
                    axis y line*=left,
                    xlabel={\% remapped},
                    ylabel={Accuracy (\%)},
                    ytick={0, 25, 50, 75, 100},
                    yticklabels={0, 25, 50, 75, 100},
                    grid style=dashed,
                    x label style={at={(axis description cs:0.5,-0.25)},anchor=north},
                    y label style={at={(axis description cs:-0.4,0.5)},anchor=south},
                    xtick pos=bottom,
                    ytick pos=left,
                    legend cell align=left,
                        legend style={
                                at={(0.5,-1.05)},
                                anchor=south,
                                column sep=1ex,
                                font=\small,
                                draw=none,
                        }
                    ]
                    \addplot[
                        color=palmcolorthree,
                        mark=\palmshape,
                        mark size=1.25pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (0, 96)
                        (25, 76)
                        (50, 51)
                        (75, 48)
                        (100, 45)
                        };
                        % \addlegendentry{PaLM-540B}
                    \addplot[
                        color=palmcolortwo,
                        mark=\palmshape,
                        mark size=1.25pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (0, 80)
                        (25, 62)
                        (50, 49)
                        (75, 48)
                        (100, 48)
                        };
                        % \addlegendentry{PaLM-62B}
                    \addplot[
                        color=palmcolorone,
                        mark=\palmshape,
                        mark size=1.25pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (0, 63)
                        (25, 49)
                        (50, 49)
                        (75, 42)
                        (100, 50)
                        };
                        % \addlegendentry{PaLM-8B}
                    \addplot[
                        color=\binaryrandomcolor,
                        mark=square,
                        no markers,
                        dashed,
                        line width=1pt,
                        ]
                        coordinates {
                        (-5, 50)
                        (105, 50)
                        }; 
                        % \addlegendentry{Random}
                \nextgroupplot[
                    align = center,
                    % title = {\textbf{SUBJ}}, 
                    legend style={at={(-0.12,1.4)},anchor=south},
                    xmin=-10, xmax=105,
                    ymin=-5, ymax=105,
                    xtick={0,50,100},
                    xticklabels={0,50,100},
                    xticklabel style = {font=\footnotesize},
                    axis x line*=bottom,
                    axis y line*=left,
                    xlabel={\% remapped},
                    % ylabel={Accuracy (\%)},
                    ytick={0, 25, 50, 75, 100},
                    yticklabels={0, 25, 50, 75, 100},
                    grid style=dashed,
                    x label style={at={(axis description cs:0.5,-0.25)},anchor=north},
                    y label style={at={(axis description cs:-0.16,0.5)},anchor=south},
                    xtick pos=bottom,
                    ytick pos=left,
                    legend cell align=left,
                        legend style={
                                at={(0.5,-1.05)},
                                anchor=south,
                                column sep=1ex,
                                font=\small,
                                draw=none,
                        }
                    ]
                    \addplot[
                        color=palmcolorthree,
                        mark=\palmshape,
                        mark size=1.25pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (0, 95)
                        (25, 80)
                        (50, 66)
                        (75, 61)
                        (100, 52)
                        };
                        % \addlegendentry{PaLM-540B}
                    \addplot[
                        color=palmcolortwo,
                        mark=\palmshape,
                        mark size=1.25pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (0, 91)
                        (25, 74)
                        (50, 60)
                        (75, 58)
                        (100, 53)
                        };
                        % \addlegendentry{PaLM-62B}
                    \addplot[
                        color=palmcolorone,
                        mark=\palmshape,
                        mark size=1.25pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (0, 75)
                        (25, 73)
                        (50, 62)
                        (75, 52)
                        (100, 47)
                        };
                        % \addlegendentry{PaLM-8B}
                    \addplot[
                        color=\binaryrandomcolor,
                        mark=square,
                        no markers,
                        dashed,
                        line width=1pt,
                        ]
                        coordinates {
                        (-5, 50)
                        (105, 50)
                        }; 
                        % \addlegendentry{Random}
                \nextgroupplot[
                    align = center,
                    % title = {\textbf{TREC}}, 
                    legend style={at={(-0.12,1.4)},anchor=south},
                    xmin=-10, xmax=105,
                    ymin=-5, ymax=105,
                    xtick={0,50,100},
                    xticklabels={0,50,100},
                    xticklabel style = {font=\footnotesize},
                    axis x line*=bottom,
                    axis y line*=left,
                    xlabel={\% remapped},
                    % ylabel={Accuracy (\%)},
                    ytick={0, 25, 50, 75, 100},
                    yticklabels={0, 25, 50, 75, 100},
                    grid style=dashed,
                    x label style={at={(axis description cs:0.5,-0.25)},anchor=north},
                    y label style={at={(axis description cs:-0.16,0.5)},anchor=south},
                    xtick pos=bottom,
                    ytick pos=left,
                    legend cell align=left,
                        legend style={
                                at={(0.5,-1.05)},
                                anchor=south,
                                column sep=1ex,
                                font=\small,
                                draw=none,
                        }
                    ]
                    \addplot[
                        color=palmcolorthree,
                        mark=\palmshape,
                        mark size=1.25pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (0, 88)
                        (25, 70)
                        (50, 56)
                        (75, 55)
                        (100, 51)
                        };
                        % \addlegendentry{PaLM-540B}
                    \addplot[
                        color=palmcolortwo,
                        mark=\palmshape,
                        mark size=1.25pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (0, 58)
                        (25, 43)
                        (50, 47)
                        (75, 39)
                        (100, 44)
                        };
                        % \addlegendentry{PaLM-62B}
                    \addplot[
                        color=palmcolorone,
                        mark=\palmshape,
                        mark size=1.25pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (0, 61)
                        (25, 52)
                        (50, 46)
                        (75, 37)
                        (100, 45)
                        };
                        % \addlegendentry{PaLM-8B}
                    \addplot[
                        color=\binaryrandomcolor,
                        mark=square,
                        no markers,
                        dashed,
                        line width=1pt,
                        ]
                        coordinates {
                        (-5, 16.67)
                        (105, 16.67)
                        }; 
                        % \addlegendentry{Random}
                \nextgroupplot[
                    align = center,
                    % title = {\textbf{QQP}}, 
                    legend style={at={(-0.12,1.4)},anchor=south},
                    xmin=-10, xmax=105,
                    ymin=-5, ymax=105,
                    xtick={0,50,100},
                    xticklabels={0,50,100},
                    xticklabel style = {font=\footnotesize},
                    axis x line*=bottom,
                    axis y line*=left,
                    xlabel={\% remapped},
                    % ylabel={Accuracy (\%)},
                    ytick={0, 25, 50, 75, 100},
                    yticklabels={0, 25, 50, 75, 100},
                    grid style=dashed,
                    x label style={at={(axis description cs:0.5,-0.25)},anchor=north},
                    y label style={at={(axis description cs:-0.16,0.5)},anchor=south},
                    xtick pos=bottom,
                    ytick pos=left,
                    legend cell align=left,
                        legend style={
                                at={(0.5,-1.05)},
                                anchor=south,
                                column sep=1ex,
                                font=\small,
                                draw=none,
                        }
                    ]
                    \addplot[
                        color=palmcolorthree,
                        mark=\palmshape,
                        mark size=1.25pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (0, 81)
                        (25, 47)
                        (50, 46)
                        (75, 42)
                        (100, 46)
                        };
                        % \addlegendentry{PaLM-540B}
                    \addplot[
                        color=palmcolortwo,
                        mark=\palmshape,
                        mark size=1.25pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (0, 58)
                        (25, 53)
                        (50, 55)
                        (75, 53)
                        (100, 55)
                        };
                        % \addlegendentry{PaLM-62B}
                    \addplot[
                        color=palmcolorone,
                        mark=\palmshape,
                        mark size=1.25pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (0, 57)
                        (25, 56)
                        (50, 62)
                        (75, 59)
                        (100, 56)
                        };
                        % \addlegendentry{PaLM-8B}
                    \addplot[
                        color=\binaryrandomcolor,
                        mark=square,
                        no markers,
                        dashed,
                        line width=1pt,
                        ]
                        coordinates {
                        (-5, 50)
                        (105, 50)
                        }; 
                        % \addlegendentry{Random}
                \nextgroupplot[
                    align = center,
                    % title = {\textbf{FP}}, 
                    legend style={at={(-0.12,1.4)},anchor=south},
                    xmin=-10, xmax=105,
                    ymin=-5, ymax=105,
                    xtick={0,50,100},
                    xticklabels={0,50,100},
                    xticklabel style = {font=\footnotesize},
                    axis x line*=bottom,
                    axis y line*=left,
                    xlabel={\% remapped},
                    % ylabel={Accuracy (\%)},
                    ytick={0, 25, 50, 75, 100},
                    yticklabels={0, 25, 50, 75, 100},
                    grid style=dashed,
                    x label style={at={(axis description cs:0.5,-0.25)},anchor=north},
                    y label style={at={(axis description cs:-0.16,0.5)},anchor=south},
                    xtick pos=bottom,
                    ytick pos=left,
                    legend cell align=left,
                        legend style={
                                at={(0.5,-1.05)},
                                anchor=south,
                                column sep=1ex,
                                font=\small,
                                draw=none,
                        }
                    ]
                    \addplot[
                        color=palmcolorthree,
                        mark=\palmshape,
                        mark size=1.25pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (0, 89)
                        (25, 66)
                        (50, 58)
                        (75, 53)
                        (100, 49)
                        };
                        % \addlegendentry{PaLM-540B}
                    \addplot[
                        color=palmcolortwo,
                        mark=\palmshape,
                        mark size=1.25pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (0, 63)
                        (25, 62)
                        (50, 59)
                        (75, 50)
                        (100, 41)
                        };
                        % \addlegendentry{PaLM-62B}
                    \addplot[
                        color=palmcolorone,
                        mark=\palmshape,
                        mark size=1.25pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (0, 34)
                        (25, 42)
                        (50, 39)
                        (75, 38)
                        (100, 35)
                        };
                        % \addlegendentry{PaLM-8B}
                    \addplot[
                        color=\binaryrandomcolor,
                        mark=square,
                        no markers,
                        dashed,
                        line width=1pt,
                        ]
                        coordinates {
                        (-5, 50)
                        (105, 50)
                        }; 
                        % \addlegendentry{Random}
                \nextgroupplot[
                    align = center,
                    % title = {\textbf{ETHOS}}, 
                    legend style={at={(-0.12,1.4)},anchor=south},
                    xmin=-10, xmax=105,
                    ymin=-5, ymax=105,
                    xtick={0,50,100},
                    xticklabels={0,50,100},
                    xticklabel style = {font=\footnotesize},
                    axis x line*=bottom,
                    axis y line*=left,
                    xlabel={\% remapped},
                    % ylabel={Accuracy (\%)},
                    ytick={0, 25, 50, 75, 100},
                    yticklabels={0, 25, 50, 75, 100},
                    grid style=dashed,
                    x label style={at={(axis description cs:0.5,-0.25)},anchor=north},
                    y label style={at={(axis description cs:-0.16,0.5)},anchor=south},
                    xtick pos=bottom,
                    ytick pos=left,
                    legend cell align=left,
                        legend style={
                                at={(-2.9,-1.5)},
                                anchor=south,
                                column sep=1ex,
                                font=\footnotesize,
                                draw=none,
                                legend columns=4,
                        }
                    ]
                    \addplot[
                        color=codexcolorthree,
                        mark=\codexshape,
                        mark size=1.25pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (0, -100)
                        };
                        \addlegendentry{code-davinci-002 \ \ \ }
                    \addplot[
                        color=codexcolortwo,
                        mark=\codexshape,
                        mark size=1.25pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (0, -100)
                        };
                        \addlegendentry{code-davinci-001 \ \ \ }
                    \addplot[
                        color=codexcolorone,
                        mark=\codexshape,
                        mark size=1.25pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (0, -100)
                        };
                        \addlegendentry{code-cushman-001 \ \ \ }
                    \addplot[
                        color=\binaryrandomcolor,
                        mark=square,
                        no markers,
                        dashed,
                        line width=1pt,
                        ]
                        coordinates {
                        (-5, 50)
                        (105, 50)
                        }; 
                        \addlegendentry{Random}
                    \addplot[
                        color=palmcolorthree,
                        mark=\palmshape,
                        mark size=1.25pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (0, 81)
                        (25, 64)
                        (50, 58)
                        (75, 51)
                        (100, 51)
                        };
                        \addlegendentry{PaLM-540B \ \ \ }
                    \addplot[
                        color=palmcolortwo,
                        mark=\palmshape,
                        mark size=1.25pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (0, 70)
                        (25, 52)
                        (50, 49)
                        (75, 49)
                        (100, 49)
                        };
                        \addlegendentry{PaLM-62B \ \ \ }
                    \addplot[
                        color=palmcolorone,
                        mark=\palmshape,
                        mark size=1.25pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (0, 62)
                        (25, 59)
                        (50, 49)
                        (75, 48)
                        (100, 53)
                        };
                        \addlegendentry{PaLM-8B \ \ \ }
            \end{groupplot}
        \end{tikzpicture}
    \caption{
    Language models fail in the \ticl{} setting when input words are remapped.
    Accuracy is calculated over 100 evaluation examples with $k=16$ in-context exemplars per class.
    } 
    \label{fig:remapped-words}
    \end{centering}
\end{figure*}

==> Figures/ticl-vs-flipped.tex <==
\begin{figure}[t]
    \begin{centering}
    \pgfplotsset{
        width=0.295\linewidth, 
        height=0.21\linewidth,
        /pgfplots/ybar legend/.style={
            /pgfplots/legend image code/.code={
                \draw[##1,/tikz/.cd,yshift=-0.25em]
                (0cm,0cm) rectangle (7pt,0.8em);
            },
        },
    }
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
            group name=plot,
            horizontal sep=20pt,
            vertical sep=18pt,
            group size=4 by 6},]
            % Base Models
            \nextgroupplot[
                title={\textbf{GPT-3}},
                ybar=0pt,
                ymin=0, ymax=100,
                ytick={0, 20, 40, 60, 80, 100},
                major x tick style = transparent,
                bar width=5.5pt,
                enlarge x limits=0.3,
                ylabel={\textbf{SST-2}\\Accuracy (\%)},
                % xlabel = {GPT-3 Model},
                symbolic x coords={a, b, c, d, a-1, b-1, c-1, d-1, d-2, 8B, 62B, 540B},  
                xtick=data,  
                typeset ticklabels with strut,
                axis x line*=bottom,
                axis y line*=none,
                y label style={
                    at={
                        (axis description cs:-0.2,0.5)
                    },
                    anchor=south,
                    align=center
                },
                xticklabel shift=-5pt,
                tick label style={
                    font=\small,
                },
                legend cell align=left,
                    legend style={
                            at={(1.35,0.5)},
                            anchor=east,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]  
                \addplot[ybar, fill=basecolorone,  postaction={}] coordinates {
                    (a, 53)
                    (b, 46)
                    (c, 79) 
                    (d, 60)
                };  
                \addplot[ybar, fill=basecolorfour,  postaction={}] coordinates {
                    (a, 37)
                    (b, 46)
                    (c, 27)
                    (d, 48)
                };
            % InstructGPT Models
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=100,
                ytick={0, 20, 40, 60, 80, 100},
                major x tick style = transparent,
                bar width=4.5 pt,
                enlarge x limits=0.15,
                % ylabel={Accuracy (\%)},
                title={\textbf{InstructGPT}},
                symbolic x coords={a-1, b-1, c-1, d-1, d-2, 8B, 62B, 540B, c-c-1, c-d-1, c-d-2},  
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                typeset ticklabels with strut,
                xticklabel shift=-5pt,
                tick label style={font=\small},
                legend cell align=left,
                    legend style={
                            at={(1.35,0.5)},
                            anchor=east,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]  
                \addplot[ybar, fill=instructcolorone,  postaction={}] coordinates {
                    (a-1, 54)
                    (b-1, 61)
                    (c-1, 83)
                    (d-1, 93)
                    (d-2, 96)
                };  
                \addplot[ybar, fill=instructcolorfive,  postaction={}] coordinates {
                    (a-1, 27)
                    (b-1, 12)
                    (c-1, 9)
                    (d-1, 39)
                    (d-2, 92)
                };
            % Codex Models
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=100,
                ytick={0, 20, 40, 60, 80, 100},
                major x tick style = transparent,
                bar width=7.5 pt,
                enlarge x limits=0.35,
                typeset ticklabels with strut,
               % ylabel={Accuracy (\%)},
                title={\textbf{Codex}},
                symbolic x coords={a-1, b-1, c-1, d-1, d-2, 8B, 62B, 540B, c-c-1, c-d-1, c-d-2},  
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                xticklabel shift=-5pt,
                tick label style={font=\small},
                legend cell align=left,
                    legend style={
                            at={(1.35,0.5)},
                            anchor=east,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]  
                \addplot[ybar, fill=codexcolorone,  postaction={}] coordinates {
                    (c-c-1, 72)
                    (c-d-1, 91)
                    (c-d-2, 97)
                };  
                \addplot[ybar, fill=codexcolorthree,  postaction={}] coordinates {
                    (c-c-1, 63)
                    (c-d-1, 80)
                    (c-d-2, 94)
                };
            % PaLM Models
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=100,
                ytick={0, 20, 40, 60, 80, 100},
                major x tick style = transparent,
                bar width=7.5 pt,
                enlarge x limits=0.35,
                typeset ticklabels with strut,
                % ylabel={Accuracy (\%)},
                title={\textbf{PaLM}},
                symbolic x coords={a-1, b-1, c-1, d-1, d-2, 8B, 62B, 540B, 800B},  
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                xticklabel shift=-5pt,
                tick label style={font=\small},
                legend cell align=left,
                    legend style={
                            at={(-0.12,-0.3)},
                            anchor=east,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                            legend columns=2,
                    }
                ]  
                \addplot[ybar, fill=palmcolorone,  postaction={}] coordinates {
                    (8B, 63)
                    (62B, 80)
                    (540B, 96)
                };  
                \addplot[ybar, fill=palmcolorthree,  postaction={}] coordinates {
                    (8B, 40)
                    (62B, 64)
                    (540B, 62)
                };
            % Base Models
            \nextgroupplot[
                % title={\textbf{GPT-3}},
                ybar=0pt,
                ymin=0, ymax=100,
                ytick={0, 20, 40, 60, 80, 100},
                major x tick style = transparent,
                bar width=5.5pt,
                enlarge x limits=0.3,
                ylabel={\textbf{SUBJ}\\Accuracy (\%)},
                % xlabel = {GPT-3 Model},
                symbolic x coords={a, b, c, d, a-1, b-1, c-1, d-1, d-2, 8B, 62B, 540B},  
                xtick=data,  
                typeset ticklabels with strut,
                axis x line*=bottom,
                axis y line*=none,
                y label style={
                    at={
                        (axis description cs:-0.2,0.5)
                    },
                    anchor=south,
                    align=center
                },
                xticklabel shift=-5pt,
                tick label style={
                    font=\small,
                },
                legend cell align=left,
                    legend style={
                            at={(1.35,0.5)},
                            anchor=east,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]  
                \addplot[ybar, fill=basecolorone,  postaction={}] coordinates {
                    (a, 51)
                    (b, 59)
                    (c, 83) 
                    (d, 63)
                };  
                \addplot[ybar, fill=basecolorfour,  postaction={}] coordinates {
                    (a, 66)
                    (b, 50)
                    (c, 71)
                    (d, 82)
                };
            % InstructGPT Models
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=100,
                ytick={0, 20, 40, 60, 80, 100},
                major x tick style = transparent,
                bar width=4.5 pt,
                enlarge x limits=0.15,
                % ylabel={Accuracy (\%)},
                % title={\textbf{InstructGPT}},
                symbolic x coords={a-1, b-1, c-1, d-1, d-2, 8B, 62B, 540B, c-c-1, c-d-1, c-d-2},  
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                typeset ticklabels with strut,
                xticklabel shift=-5pt,
                tick label style={font=\small},
                legend cell align=left,
                    legend style={
                            at={(1.35,0.5)},
                            anchor=east,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]  
                \addplot[ybar, fill=instructcolorone,  postaction={}] coordinates {
                    (a-1, 38)
                    (b-1, 60)
                    (c-1, 74)
                    (d-1, 77)
                    (d-2, 89)
                };  
                \addplot[ybar, fill=instructcolorfive,  postaction={}] coordinates {
                    (a-1, 51)
                    (b-1, 63)
                    (c-1, 72)
                    (d-1, 73)
                    (d-2, 87)
                };
            % Codex Models
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=100,
                ytick={0, 20, 40, 60, 80, 100},
                major x tick style = transparent,
                bar width=7.5 pt,
                enlarge x limits=0.35,
                typeset ticklabels with strut,
               % ylabel={Accuracy (\%)},
                % title={\textbf{Codex}},
                symbolic x coords={a-1, b-1, c-1, d-1, d-2, 8B, 62B, 540B, c-c-1, c-d-1, c-d-2},  
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                xticklabel shift=-5pt,
                tick label style={font=\small},
                legend cell align=left,
                    legend style={
                            at={(1.35,0.5)},
                            anchor=east,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]  
                \addplot[ybar, fill=codexcolorone,  postaction={}] coordinates {
                    (c-c-1, 62)
                    (c-d-1, 79)
                    (c-d-2, 94)
                };  
                \addplot[ybar, fill=codexcolorthree,  postaction={}] coordinates {
                    (c-c-1, 61)
                    (c-d-1, 73)
                    (c-d-2, 92)
                };
            % PaLM Models
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=100,
                ytick={0, 20, 40, 60, 80, 100},
                major x tick style = transparent,
                bar width=7.5 pt,
                enlarge x limits=0.35,
                typeset ticklabels with strut,
                % ylabel={Accuracy (\%)},
                % title={\textbf{PaLM}},
                symbolic x coords={a-1, b-1, c-1, d-1, d-2, 8B, 62B, 540B, 800B},  
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                xticklabel shift=-5pt,
                tick label style={font=\small},
                legend cell align=left,
                    legend style={
                            at={(-0.12,-0.3)},
                            anchor=east,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                            legend columns=2,
                    }
                ]  
                \addplot[ybar, fill=palmcolorone,  postaction={}] coordinates {
                    (8B, 75)
                    (62B, 91)
                    (540B, 95)
                };  
                \addplot[ybar, fill=palmcolorthree,  postaction={}] coordinates {
                    (8B, 71)
                    (62B, 89)
                    (540B, 81)
                };
            % Base Models
            \nextgroupplot[
                % title={\textbf{GPT-3}},
                ybar=0pt,
                ymin=0, ymax=100,
                ytick={0, 20, 40, 60, 80, 100},
                major x tick style = transparent,
                bar width=5.5pt,
                enlarge x limits=0.3,
                ylabel={\textbf{QQP}\\Accuracy (\%)},
                % xlabel = {GPT-3 Model},
                symbolic x coords={a, b, c, d, a-1, b-1, c-1, d-1, d-2, 8B, 62B, 540B},  
                xtick=data,  
                typeset ticklabels with strut,
                axis x line*=bottom,
                axis y line*=none,
                y label style={
                    at={
                        (axis description cs:-0.2,0.5)
                    },
                    anchor=south,
                    align=center
                },
                xticklabel shift=-5pt,
                tick label style={
                    font=\small,
                },
                legend cell align=left,
                    legend style={
                            at={(1.35,0.5)},
                            anchor=east,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]  
                \addplot[ybar, fill=basecolorone,  postaction={}] coordinates {
                    (a, 39)
                    (b, 57)
                    (c, 52) 
                    (d, 40)
                };  
                \addplot[ybar, fill=basecolorfour,  postaction={}] coordinates {
                    (a, 39)
                    (b, 41)
                    (c, 37)
                    (d, 45)
                };
            % InstructGPT Models
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=100,
                ytick={0, 20, 40, 60, 80, 100},
                major x tick style = transparent,
                bar width=4.5 pt,
                enlarge x limits=0.15,
                % ylabel={Accuracy (\%)},
                % title={\textbf{InstructGPT}},
                symbolic x coords={a-1, b-1, c-1, d-1, d-2, 8B, 62B, 540B, c-c-1, c-d-1, c-d-2},  
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                typeset ticklabels with strut,
                xticklabel shift=-5pt,
                tick label style={font=\small},
                legend cell align=left,
                    legend style={
                            at={(1.35,0.5)},
                            anchor=east,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]  
                \addplot[ybar, fill=instructcolorone,  postaction={}] coordinates {
                    (a-1, 38)
                    (b-1, 58)
                    (c-1, 59)
                    (d-1, 64)
                    (d-2, 77)
                };  
                \addplot[ybar, fill=instructcolorfive,  postaction={}] coordinates {
                    (a-1, 45)
                    (b-1, 59)
                    (c-1, 60)
                    (d-1, 63)
                    (d-2, 59)
                };
            % Codex Models
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=100,
                ytick={0, 20, 40, 60, 80, 100},
                major x tick style = transparent,
                bar width=7.5 pt,
                enlarge x limits=0.35,
                typeset ticklabels with strut,
               % ylabel={Accuracy (\%)},
                % title={\textbf{Codex}},
                symbolic x coords={a-1, b-1, c-1, d-1, d-2, 8B, 62B, 540B, c-c-1, c-d-1, c-d-2},  
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                xticklabel shift=-5pt,
                tick label style={font=\small},
                legend cell align=left,
                    legend style={
                            at={(1.35,0.5)},
                            anchor=east,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]  
                \addplot[ybar, fill=codexcolorone,  postaction={}] coordinates {
                    (c-c-1, 51)
                    (c-d-1, 36)
                    (c-d-2, 70)
                };  
                \addplot[ybar, fill=codexcolorthree,  postaction={}] coordinates {
                    (c-c-1, 41)
                    (c-d-1, 56)
                    (c-d-2, 71)
                };
            % PaLM Models
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=100,
                ytick={0, 20, 40, 60, 80, 100},
                major x tick style = transparent,
                bar width=7.5 pt,
                enlarge x limits=0.35,
                typeset ticklabels with strut,
                % ylabel={Accuracy (\%)},
                % title={\textbf{PaLM}},
                symbolic x coords={a-1, b-1, c-1, d-1, d-2, 8B, 62B, 540B, 800B},  
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                xticklabel shift=-5pt,
                tick label style={font=\small},
                legend cell align=left,
                    legend style={
                            at={(-0.12,-0.3)},
                            anchor=east,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                            legend columns=2,
                    }
                ]  
                \addplot[ybar, fill=palmcolorone,  postaction={}] coordinates {
                    (8B, 57)
                    (62B, 58)
                    (540B, 81)
                };  
                \addplot[ybar, fill=palmcolorthree,  postaction={}] coordinates {
                    (8B, 55)
                    (62B, 55)
                    (540B, 61)
                };
            % Base Models
            \nextgroupplot[
                % title={\textbf{GPT-3}},
                ybar=0pt,
                ymin=0, ymax=100,
                ytick={0, 20, 40, 60, 80, 100},
                major x tick style = transparent,
                bar width=5.5pt,
                enlarge x limits=0.3,
                ylabel={\textbf{FP}\\Accuracy (\%)},
                % xlabel = {GPT-3 Model},
                symbolic x coords={a, b, c, d, a-1, b-1, c-1, d-1, d-2, 8B, 62B, 540B},  
                xtick=data,  
                typeset ticklabels with strut,
                axis x line*=bottom,
                axis y line*=none,
                y label style={
                    at={
                        (axis description cs:-0.2,0.5)
                    },
                    anchor=south,
                    align=center
                },
                xticklabel shift=-5pt,
                tick label style={
                    font=\small,
                },
                legend cell align=left,
                    legend style={
                            at={(1.35,0.5)},
                            anchor=east,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]  
                \addplot[ybar, fill=basecolorone,  postaction={}] coordinates {
                    (a, 68)
                    (b, 36)
                    (c, 62) 
                    (d, 70)
                };  
                \addplot[ybar, fill=basecolorfour,  postaction={}] coordinates {
                    (a, 28)
                    (b, 71)
                    (c, 71)
                    (d, 35)
                };
            % InstructGPT Models
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=100,
                ytick={0, 20, 40, 60, 80, 100},
                major x tick style = transparent,
                bar width=4.5 pt,
                enlarge x limits=0.15,
                % ylabel={Accuracy (\%)},
                % title={\textbf{InstructGPT}},
                symbolic x coords={a-1, b-1, c-1, d-1, d-2, 8B, 62B, 540B, c-c-1, c-d-1, c-d-2},  
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                typeset ticklabels with strut,
                xticklabel shift=-5pt,
                tick label style={font=\small},
                legend cell align=left,
                    legend style={
                            at={(1.35,0.5)},
                            anchor=east,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]  
                \addplot[ybar, fill=instructcolorone,  postaction={}] coordinates {
                    (a-1, 60)
                    (b-1, 48)
                    (c-1, 66)
                    (d-1, 83)
                    (d-2, 99)
                };  
                \addplot[ybar, fill=instructcolorfive,  postaction={}] coordinates {
                    (a-1, 21)
                    (b-1, 12)
                    (c-1, 2)
                    (d-1, 69)
                    (d-2, 91)
                };
            % Codex Models
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=100,
                ytick={0, 20, 40, 60, 80, 100},
                major x tick style = transparent,
                bar width=7.5 pt,
                enlarge x limits=0.35,
                typeset ticklabels with strut,
               % ylabel={Accuracy (\%)},
                % title={\textbf{Codex}},
                symbolic x coords={a-1, b-1, c-1, d-1, d-2, 8B, 62B, 540B, c-c-1, c-d-1, c-d-2},  
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                xticklabel shift=-5pt,
                tick label style={font=\small},
                legend cell align=left,
                    legend style={
                            at={(1.35,0.5)},
                            anchor=east,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]  
                \addplot[ybar, fill=codexcolorone,  postaction={}] coordinates {
                    (c-c-1, 66)
                    (c-d-1, 77)
                    (c-d-2, 98)
                };  
                \addplot[ybar, fill=codexcolorthree,  postaction={}] coordinates {
                    (c-c-1, 65)
                    (c-d-1, 40)
                    (c-d-2, 91)
                };
            % PaLM Models
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=100,
                ytick={0, 20, 40, 60, 80, 100},
                major x tick style = transparent,
                bar width=7.5 pt,
                enlarge x limits=0.35,
                typeset ticklabels with strut,
                % ylabel={Accuracy (\%)},
                % title={\textbf{PaLM}},
                symbolic x coords={a-1, b-1, c-1, d-1, d-2, 8B, 62B, 540B, 800B},  
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                xticklabel shift=-5pt,
                tick label style={font=\small},
                legend cell align=left,
                    legend style={
                            at={(-0.12,-0.3)},
                            anchor=east,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                            legend columns=2,
                    }
                ]  
                \addplot[ybar, fill=palmcolorone,  postaction={}] coordinates {
                    (8B, 34)
                    (62B, 63)
                    (540B, 89)
                };  
                \addplot[ybar, fill=palmcolorthree,  postaction={}] coordinates {
                    (8B, 29)
                    (62B, 56)
                    (540B, 70)
                };
            % Base Models
            \nextgroupplot[
                % title={\textbf{GPT-3}},
                ybar=0pt,
                ymin=0, ymax=100,
                ytick={0, 20, 40, 60, 80, 100},
                major x tick style = transparent,
                bar width=5.5pt,
                enlarge x limits=0.3,
                ylabel={\textbf{ETHOS}\\Accuracy (\%)},
                % xlabel = {GPT-3 Model},
                symbolic x coords={a, b, c, d, a-1, b-1, c-1, d-1, d-2, 8B, 62B, 540B},  
                xtick=data,  
                typeset ticklabels with strut,
                axis x line*=bottom,
                axis y line*=none,
                y label style={
                    at={
                        (axis description cs:-0.2,0.5)
                    },
                    anchor=south,
                    align=center
                },
                xticklabel shift=-5pt,
                tick label style={
                    font=\small,
                },
                legend cell align=left,
                    legend style={
                            at={(1.35,0.5)},
                            anchor=east,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]  
                \addplot[ybar, fill=basecolorone,  postaction={}] coordinates {
                    (a, 50)
                    (b, 57)
                    (c, 62) 
                    (d, 50)
                };  
                \addplot[ybar, fill=basecolorfour,  postaction={}] coordinates {
                    (a, 51)
                    (b, 47)
                    (c, 57)
                    (d, 49)
                };
            % InstructGPT Models
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=100,
                ytick={0, 20, 40, 60, 80, 100},
                major x tick style = transparent,
                bar width=4.5 pt,
                enlarge x limits=0.15,
                % ylabel={Accuracy (\%)},
                % title={\textbf{InstructGPT}},
                symbolic x coords={a-1, b-1, c-1, d-1, d-2, 8B, 62B, 540B, c-c-1, c-d-1, c-d-2},  
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                typeset ticklabels with strut,
                xticklabel shift=-5pt,
                tick label style={font=\small},
                legend cell align=left,
                    legend style={
                            at={(1.35,0.5)},
                            anchor=east,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]  
                \addplot[ybar, fill=instructcolorone,  postaction={}] coordinates {
                    (a-1, 54)
                    (b-1, 58)
                    (c-1, 69)
                    (d-1, 70)
                    (d-2, 84)
                };  
                \addplot[ybar, fill=instructcolorfive,  postaction={}] coordinates {
                    (a-1, 52)
                    (b-1, 45)
                    (c-1, 27)
                    (d-1, 45)
                    (d-2, 62)
                };
            % Codex Models
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=100,
                ytick={0, 20, 40, 60, 80, 100},
                major x tick style = transparent,
                bar width=7.5 pt,
                enlarge x limits=0.35,
                typeset ticklabels with strut,
               % ylabel={Accuracy (\%)},
                % title={\textbf{Codex}},
                symbolic x coords={a-1, b-1, c-1, d-1, d-2, 8B, 62B, 540B, c-c-1, c-d-1, c-d-2},  
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                xticklabel shift=-5pt,
                tick label style={font=\small},
                legend cell align=left,
                    legend style={
                            at={(1.35,0.5)},
                            anchor=east,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]  
                \addplot[ybar, fill=codexcolorone,  postaction={}] coordinates {
                    (c-c-1, 51)
                    (c-d-1, 68)
                    (c-d-2, 83)
                };  
                \addplot[ybar, fill=codexcolorthree,  postaction={}] coordinates {
                    (c-c-1, 51)
                    (c-d-1, 49)
                    (c-d-2, 73)
                };
            % PaLM Models
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=100,
                ytick={0, 20, 40, 60, 80, 100},
                major x tick style = transparent,
                bar width=7.5 pt,
                enlarge x limits=0.35,
                typeset ticklabels with strut,
                % ylabel={Accuracy (\%)},
                % title={\textbf{PaLM}},
                symbolic x coords={a-1, b-1, c-1, d-1, d-2, 8B, 62B, 540B, 800B},  
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                xticklabel shift=-5pt,
                tick label style={font=\small},
                legend cell align=left,
                    legend style={
                            at={(-0.12,-0.3)},
                            anchor=east,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                            legend columns=2,
                    }
                ]  
                \addplot[ybar, fill=palmcolorone,  postaction={}] coordinates {
                    (8B, 62)
                    (62B, 70)
                    (540B, 81)
                };  
                \addplot[ybar, fill=palmcolorthree,  postaction={}] coordinates {
                    (8B, 46)
                    (62B, 49)
                    (540B, 71)
                };
            % Base Models
            \nextgroupplot[
                % title={\textbf{GPT-3}},
                ybar=0pt,
                ymin=0, ymax=100,
                ytick={0, 20, 40, 60, 80, 100},
                major x tick style = transparent,
                bar width=5.5pt,
                enlarge x limits=0.3,
                ylabel={\textbf{RTE}\\Accuracy (\%)},
                % xlabel = {GPT-3 Model},
                symbolic x coords={a, b, c, d, a-1, b-1, c-1, d-1, d-2, 8B, 62B, 540B},  
                xtick=data,  
                typeset ticklabels with strut,
                axis x line*=bottom,
                axis y line*=none,
                y label style={
                    at={
                        (axis description cs:-0.2,0.5)
                    },
                    anchor=south,
                    align=center
                },
                xticklabel shift=-5pt,
                tick label style={
                    font=\small,
                },
                legend cell align=left,
                    legend style={
                            at={(1.35,0.5)},
                            anchor=east,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]  
                \addplot[ybar, fill=basecolorone,  postaction={}] coordinates {
                    (a, 41)
                    (b, 61)
                    (c, 47) 
                    (d, 41)
                };  
                \addplot[ybar, fill=basecolorfour,  postaction={}] coordinates {
                    (a, 62)
                    (b, 60)
                    (c, 55)
                    (d, 41)
                };
            % InstructGPT Models
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=100,
                ytick={0, 20, 40, 60, 80, 100},
                major x tick style = transparent,
                bar width=4.5 pt,
                enlarge x limits=0.15,
                % ylabel={Accuracy (\%)},
                % title={\textbf{InstructGPT}},
                symbolic x coords={a-1, b-1, c-1, d-1, d-2, 8B, 62B, 540B, c-c-1, c-d-1, c-d-2},  
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                typeset ticklabels with strut,
                xticklabel shift=-5pt,
                tick label style={font=\small},
                legend cell align=left,
                    legend style={
                            at={(1.35,0.5)},
                            anchor=east,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]  
                \addplot[ybar, fill=instructcolorone,  postaction={}] coordinates {
                    (a-1, 24)
                    (b-1, 58)
                    (c-1, 53)
                    (d-1, 60)
                    (d-2, 86)
                };  
                \addplot[ybar, fill=instructcolorfive,  postaction={}] coordinates {
                    (a-1, 33)
                    (b-1, 40)
                    (c-1, 34)
                    (d-1, 34)
                    (d-2, 74)
                };
            % Codex Models
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=100,
                ytick={0, 20, 40, 60, 80, 100},
                major x tick style = transparent,
                bar width=7.5 pt,
                enlarge x limits=0.35,
                typeset ticklabels with strut,
               % ylabel={Accuracy (\%)},
                % title={\textbf{Codex}},
                symbolic x coords={a-1, b-1, c-1, d-1, d-2, 8B, 62B, 540B, c-c-1, c-d-1, c-d-2},  
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                xticklabel shift=-5pt,
                xticklabel shift=-5pt,
                tick label style={font=\small},
                legend cell align=left,
                    legend style={
                            at={(2.33,0.5)},
                            anchor=east,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                            legend columns=1,
                    }
                ]  
                \addplot[ybar, fill=gray!30,  postaction={}] coordinates {
                    (c-c-1, -1)
                    (c-d-1, -1)
                    (c-d-2, -1)
                };  
                \addplot[ybar, fill=gray!140,  postaction={}] coordinates {
                    (c-c-1, -1)
                    (c-d-1, -1)
                    (c-d-2, -1)
                };  
                \addplot[ybar, fill=codexcolorone,  postaction={}] coordinates {
                    (c-c-1, 52)
                    (c-d-1, 40)
                    (c-d-2, 84)
                };  
                \addplot[ybar, fill=codexcolorthree,  postaction={}] coordinates {
                    (c-c-1, 60)
                    (c-d-1, 37)
                    (c-d-2, 74)
                };
                \addplot[ybar, fill=gray!30,  postaction={}] coordinates {
                    (c-c-1, -1)
                    (c-d-1, -1)
                    (c-d-2, -1)
                };  
                \addplot[ybar, fill=gray!140,  postaction={}] coordinates {
                    (c-c-1, -1)
                    (c-d-1, -1)
                    (c-d-2, -1)
                };  
                \legend{
                    ,
                    ,
                    ,
                    ,
                    \ticl{} \ \ \ \ \ \ ,
                    Flipped Label ICL,
                }
        \end{groupplot}
    \end{tikzpicture}
    \caption{
    Models perform better in the \ticl{} setting than they do in the flipped-label setting.
    Accuracy calculated over 100 evaluation examples with $k=16$ in-context exemplars per class.
    }
    \label{fig:ticl-vs-flipped}
    \end{centering}
\end{figure}
